Observations from LHC proton-proton operation

This paper describes two distinct effects observed during the operation of the LHC in 2012: first, the impacts on beam parameter evolution of the end-of-squeeze instabilities encountered in the second half of the 2012 run; and, second, the very reproducible loss pattern of Beam 1 observed (while a similar pattern was negligible, if present at all, for Beam 2). Statistics for 2012 are provided and the impact on luminosity production is highlighted.

==> fillingSchemeB1.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5, xmax=3564.5,
xtick={1,500,1000,1500,2000,2500,3000,3500},
xticklabels={1,5000,10 000,15 000,20 000,25 000,30 000,35 000},
xlabel={RF Bucket Number ($h=35640$)},
y dir=reverse,
ymin=0.5, ymax=1.5,
ytick={\empty},
axis on top
]
\addplot graphics [xmin=0.5,xmax=3564.5,ymin=0.5,ymax=1.5] {fillingSchemeB1-1.png};
\end{axis}
\end{tikzpicture}%


==> lossPatternB1.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}
\definecolor{mycolor3}{rgb}{0.75,0.75,0}

\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=144,
xtick={0,36,72,108,144},
xticklabels={0,36,72,108,144},
xlabel={Offset in 144-bunch SPS batch},
ymin=0.15, ymax=0.35,
ytick={0.15,0.175,0.2,0.225,0.25,0.275,0.3,0.325,0.35},
yticklabels={15,17.5,20,22.5,25,27.5,30,32.5,35},
ylabel={Integrated intensity loss [\% of $I_0$]},
axis on top
]
\addplot [
color=blue,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.197568706641598
2 0.208333911442625
3 0.206548140995444
4 0.21021456374439
5 0.210551437333285
6 0.21790986477798
7 0.214264557626277
8 0.221813146054781
9 0.225417827966015
10 0.230036909648856
11 0.225941803225113
12 0.232104662868262
13 0.233350792587161
14 0.23098548103982
15 0.230637883014974
16 0.222844101023466
17 0.234429374922246
18 0.217823301751549
19 0.230572057943571
20 0.235950266216799
21 0.233013843810113
22 0.231159066270544
23 0.235537657181475
24 0.234677397032624
25 0.237783671508865
26 0.236845290839458
27 0.244092601150171
28 0.23455666752892
29 0.234357746612575
30 0.230216916975212
31 0.228118125942753
32 0.223890926975265
33 0.23310809683936
34 0.22881465889766
35 0.230886138703719
36 0.224938954737467
37 0.217721719801477
38 0.230725776850632
39 0.223613959444739
40 0.229738943798613
41 0.222995918543887
42 0.227441572889981
43 0.227811139368282
44 0.247271087978866
45 0.243515060308468
46 0.261317463068611
47 0.240375278087532
48 0.251079425917814
49 0.259212347798652
50 0.269699172401901
51 0.261900258661845
52 0.271552026774069
53 0.265810514592817
54 0.267885286378404
55 0.272059071737979
56 0.278564305741948
57 0.277893008346932
58 0.285924698674931
59 0.278689143009527
60 0.286594314825943
61 0.281350108671079
62 0.287692349154082
63 0.288124039134652
64 0.290086530746856
65 0.290000007596629
66 0.285929118118609
67 0.276636964328808
68 0.301101321389332
69 0.282652162257576
70 0.285892041592615
71 0.272938033403519
72 0.262021393978142
73 0.261641185305836
74 0.264428642480509
75 0.256510506693271
76 0.26839814328417
77 0.256700272776448
78 0.266100599852919
79 0.26668028438139
80 0.272696082237728
81 0.278650853168705
82 0.281522138801017
83 0.279277543825706
84 0.274689722040201
85 0.284651354397164
86 0.2877204247787
87 0.283063551295312
88 0.277427007326884
89 0.287842753687997
90 0.274078482415349
91 0.287118786956246
92 0.283754987360636
93 0.292059906128324
94 0.28858248996597
95 0.290571796673433
96 0.293526806559724
97 0.299727257027716
98 0.29687659568657
99 0.296834161497209
100 0.290326571374483
101 0.283722347877751
102 0.277177045007621
103 0.282781529161095
104 0.28215224021158
105 0.299462331679223
106 0.288988415458627
107 0.279716859580252
108 0.271275426874778
109 0.270015787936669
110 0.279976968988375
111 0.268385098874392
112 0.279093261038149
113 0.26385608991582
114 0.268389589163784
115 0.275023884529011
116 0.29197986316782
117 0.28966940056897
118 0.300425509615851
119 0.284229408358056
120 0.290164332336317
121 0.300122943538199
122 0.313668523991441
123 0.311428907057951
124 0.314926251204629
125 0.307355016423268
126 0.299729239938013
127 0.29868409343373
128 0.289181481802996
129 0.298953063483358
130 0.29729513778073
131 0.289430864904794
132 0.296306160501031
133 0.305994423820827
134 0.305596920798022
135 0.312600186009207
136 0.311608613382243
137 0.306552335498373
138 0.307116393195115
139 0.30352322433705
140 0.29910326244851
141 0.297439123820774
142 0.279620534334557
143 0.266181889473481
144 0.256872385304414
};
\addplot [
color=green!50!black,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.209341748268596
2 0.215140816043933
3 0.210759356467037
4 0.219962240860566
5 0.213480436251577
6 0.22491640034327
7 0.227149041548458
8 0.239472730318067
9 0.244866276427666
10 0.243601517542227
11 0.236606367305016
12 0.239920616430998
13 0.244525409060667
14 0.248715789541003
15 0.250816121898165
16 0.248550400779968
17 0.256176018014914
18 0.251521501310243
19 0.248181029509871
20 0.246628282931439
21 0.250880613509069
22 0.253906311930937
23 0.25410624761592
24 0.260333256057005
25 0.274969424488305
26 0.269319463364782
27 0.281121421653502
28 0.27160511576716
29 0.268465687594736
30 0.257966243861595
31 0.268542663939434
32 0.264442273223222
33 0.271907544462275
34 0.271773550669717
35 0.260852313437349
36 0.256408398942528
37 0.259854920024578
38 0.264969805883252
39 0.254836479651184
40 0.263373346957232
41 0.250189600753932
42 0.26341646847558
43 0.261392005716747
44 0.272205786249009
45 0.276449381390762
46 0.279111703671428
47 0.273784524744677
48 0.276900184506412
49 0.278143422647034
50 0.27585163116934
51 0.282096918424603
52 0.277726713465662
53 0.293406744681854
54 0.281466444817193
55 0.288070520685255
56 0.288144624704881
57 0.290579784488993
58 0.284073134945146
59 0.28765219065783
60 0.284944594539466
61 0.279071607164064
62 0.264248203420744
63 0.274976947690584
64 0.275881665670767
65 0.294727684379163
66 0.279496700584165
67 0.281192445550441
68 0.272396000676624
69 0.284049680661944
70 0.274225890875707
71 0.267428374813188
72 0.251198198373395
73 0.276224890529059
74 0.277895474634464
75 0.268588547564395
76 0.277539041765042
77 0.259385977119474
78 0.267736914337591
79 0.268524400196101
80 0.286128552969229
81 0.28551462348924
82 0.287398273700196
83 0.281468268372646
84 0.279345783091261
85 0.284408936068047
86 0.292910252751116
87 0.282870545066657
88 0.281876916937224
89 0.288999582969922
90 0.280164593141081
91 0.304169268207561
92 0.299587864992449
93 0.300963309679192
94 0.30197804454585
95 0.297247461093921
96 0.297378395204287
97 0.297889634715257
98 0.293723082396638
99 0.30612263668496
100 0.302865995217042
101 0.30382954799605
102 0.298959330566674
103 0.288698642641357
104 0.288405784453429
105 0.282594383902684
106 0.284333250219215
107 0.271737968643867
108 0.263298427995764
109 0.262357445122751
110 0.274493527057027
111 0.260332449356632
112 0.277505681765517
113 0.26009400278711
114 0.264471139675371
115 0.268163966328851
116 0.287670628591044
117 0.288360200707025
118 0.300076953700469
119 0.281440269217225
120 0.288386009099553
121 0.295987187821062
122 0.31229749046436
123 0.304775537035512
124 0.31000780085944
125 0.311150978717963
126 0.301804788852331
127 0.298110673985998
128 0.300207814926452
129 0.302927686156554
130 0.304560004371958
131 0.305734307721654
132 0.303210274707516
133 0.311390023141636
134 0.307389232762319
135 0.314305382102745
136 0.29822879036501
137 0.313685640496597
138 0.294764267087074
139 0.307538731027423
140 0.304740792360931
141 0.306466589165541
142 0.290914787389971
143 0.28634867872543
144 0.271333484094277
};
\addplot [
color=red,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.20295785714709
2 0.211057363216245
3 0.205227146655744
4 0.216279770715879
5 0.212515901423471
6 0.223294701092841
7 0.219526651022392
8 0.226575157362665
9 0.23060111646193
10 0.230504376109996
11 0.228740213106743
12 0.233634755006879
13 0.243515285308781
14 0.249747591467504
15 0.241735557662302
16 0.249687539445665
17 0.260920224876852
18 0.24854950130053
19 0.262045470804417
20 0.262352157454057
21 0.264634529935608
22 0.264615028218812
23 0.27040649473948
24 0.272194513905542
25 0.271880833385776
26 0.274892729845864
27 0.280471860291096
28 0.277346294721809
29 0.279114582015327
30 0.277130048602001
31 0.278366467266163
32 0.276317345106691
33 0.279798951681503
34 0.271642067122384
35 0.272320225726318
36 0.260436873920852
37 0.2627524063278
38 0.27232279721424
39 0.256955464741697
40 0.270855770677606
41 0.255602018778067
42 0.263185787408042
43 0.275705792193259
44 0.29158325777669
45 0.291941187207531
46 0.307306655332908
47 0.282611904250489
48 0.291271719000418
49 0.291236319454983
50 0.292976455403953
51 0.295410547278445
52 0.294914429552019
53 0.302293617162407
54 0.305329146990196
55 0.310020959603955
56 0.310863534627694
57 0.305206781247173
58 0.308541333586606
59 0.30660592890714
60 0.307284255790404
61 0.310732397102876
62 0.315577406179907
63 0.302122588625907
64 0.305924182041899
65 0.295483502180989
66 0.298768263539083
67 0.302080162581162
68 0.302413681927871
69 0.306622503536856
70 0.298662671840287
71 0.278148097267859
72 0.266755497487522
73 0.262944021001568
74 0.270847914507178
75 0.259386325555049
76 0.267891728612593
77 0.263398351992663
78 0.264347933365161
79 0.275009693243573
80 0.288093046241724
81 0.290256449219487
82 0.288900646600073
83 0.288658510405306
84 0.28521405718103
85 0.287776217266743
86 0.299960495151601
87 0.288455423329157
88 0.290034973126645
89 0.297443913205116
90 0.286567759935254
91 0.296439380660919
92 0.295027602605726
93 0.302732364894113
94 0.301455123212336
95 0.300751774664201
96 0.302016481786578
97 0.295806578463693
98 0.291555553382314
99 0.307878062034364
100 0.303857056327511
101 0.305888841493007
102 0.302628771292774
103 0.292075834208658
104 0.27957390938691
105 0.298579212500706
106 0.282231569836281
107 0.280137421039607
108 0.26787124869623
109 0.261783617746581
110 0.277082902182756
111 0.262870897215295
112 0.276233547829475
113 0.25956209773014
114 0.266515431545649
115 0.276225659338345
116 0.282480910256963
117 0.292059408783207
118 0.28818572394384
119 0.287181333736279
120 0.281828334334457
121 0.286636404378481
122 0.296181586890333
123 0.291096180588957
124 0.283354795931994
125 0.293010425306916
126 0.280350481610744
127 0.292837365803188
128 0.284342051890027
129 0.292645561410185
130 0.289314296263693
131 0.294504467779532
132 0.291522600587251
133 0.302204949842424
134 0.297043218947519
135 0.29958169527401
136 0.287038857031456
137 0.295422751850133
138 0.282790214231919
139 0.291954704390575
140 0.281007957806717
141 0.282725374210572
142 0.265589211964445
143 0.322318138339572
144 0.248186811097578
};
\addplot [
color=mycolor1,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.199210228008847
2 0.211851674961379
3 0.202754373243702
4 0.218447753857608
5 0.212675094406254
6 0.221678249779183
7 0.220953571154629
8 0.23972636810674
9 0.236572252437174
10 0.24190979964804
11 0.237165223593313
12 0.241637546162863
13 0.240864880583741
14 0.248694769324955
15 0.243708002052676
16 0.252057776961592
17 0.252255247321157
18 0.252978459597421
19 0.249432033697983
20 0.246877148661695
21 0.251509900081459
22 0.26126644193131
23 0.259097158965728
24 0.267948864552709
25 0.268467147081763
26 0.276561972108244
27 0.280888070491632
28 0.279954979628924
29 0.284581797931707
30 0.284340878987267
31 0.269926298948844
32 0.273346663627583
33 0.272820940865621
34 0.264162470863833
35 0.26614686177873
36 0.255089447923776
37 0.257388283606276
38 0.265144461381924
39 0.253750796815893
40 0.270134655539023
41 0.250657493698303
42 0.259302706278391
43 0.266605226938108
44 0.283798665503746
45 0.28602857278094
46 0.294782514155645
47 0.277398349265677
48 0.284892319611988
49 0.282335316693839
50 0.286137278364216
51 0.291951057336644
52 0.290861629417195
53 0.29255836503431
54 0.289982444677314
55 0.286809580403307
56 0.291673325661604
57 0.292652167861768
58 0.291399587452274
59 0.293525332769181
60 0.294991838067001
61 0.293992849078992
62 0.282479573690335
63 0.293980559481945
64 0.284980457798089
65 0.292882091149442
66 0.277965942321807
67 0.283576908397242
68 0.274738053877766
69 0.288416189806451
70 0.273272371666665
71 0.265402786859637
72 0.254790973771895
73 0.266309171640871
74 0.276631302995389
75 0.267120497222179
76 0.277290856289638
77 0.261198261818711
78 0.271036856777581
79 0.269411629708927
80 0.292202050867045
81 0.287207719566428
82 0.294662135328017
83 0.27818304006967
84 0.286218429232451
85 0.283361460452923
86 0.2965261402518
87 0.288882697904252
88 0.293412855513077
89 0.293550521294379
90 0.288003247645786
91 0.295721802616434
92 0.294226590294556
93 0.299413081305551
94 0.302565833945909
95 0.292780343913397
96 0.300977850246605
97 0.296096883216959
98 0.294032988346044
99 0.306622562648585
100 0.307700016832719
101 0.298393413036324
102 0.297267837167899
103 0.288451041061342
104 0.288823313899125
105 0.291298814395727
106 0.295399814629516
107 0.276378936606185
108 0.276840560143857
109 0.268642636406732
110 0.277880024393955
111 0.256720433094824
112 0.277985907626916
113 0.254380939424389
114 0.265906623243114
115 0.276482508221632
116 0.296507202025704
117 0.291126240211938
118 0.304501313931461
119 0.280358620659518
120 0.294458917617715
121 0.2938262538517
122 0.304248230962441
123 0.298705468744087
124 0.303068293459368
125 0.297130936730811
126 0.301011087450177
127 0.29081213494345
128 0.295968675923646
129 0.289913867805023
130 0.301545864643064
131 0.290596872533928
132 0.296870807818726
133 0.310431402047319
134 0.301773856808846
135 0.306731922235168
136 0.299259711018853
137 0.307042881261879
138 0.29538821477418
139 0.303835002711521
140 0.298182510021537
141 0.343380211287179
142 0.321315198261313
143 0.26583771414049
144 0.260459629740446
};
\addplot [
color=mycolor2,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.203538568379893
2 0.222727310232761
3 0.204489442376094
4 0.223104341671182
5 0.211554315944647
6 0.226071594371633
7 0.227728310920603
8 0.241694288417181
9 0.23806132706237
10 0.249424926933409
11 0.2372116388307
12 0.245226137895014
13 0.239452342697829
14 0.245637808638559
15 0.239880907489891
16 0.252757503705163
17 0.24873176479183
18 0.258630224430394
19 0.252071017903146
20 0.254544845464671
21 0.257101402973363
22 0.262887538489803
23 0.261093631438338
24 0.266680525585462
25 0.266555899900677
26 0.274296277949031
27 0.274920839891459
28 0.275906201115324
29 0.280151157637882
30 0.279165412433258
31 0.28699129804528
32 0.289768446561322
33 0.293455887116
34 0.28311232912594
35 0.270005268773173
36 0.256013432834084
37 0.266662183711182
38 0.2825357007089
39 0.263997835708298
40 0.277723595823303
41 0.258187260444653
42 0.272418900782323
43 0.278983944771035
44 0.295877450437551
45 0.297267685656569
46 0.306110093227201
47 0.289959641352333
48 0.297235739147229
49 0.293524712812902
50 0.301342798793859
51 0.294322105582319
52 0.30076247290181
53 0.298720897247432
54 0.298987524105505
55 0.297961396712061
56 0.297742629186568
57 0.301935454312969
58 0.308073324648352
59 0.303921269440272
60 0.306770114092121
61 0.303965947933979
62 0.307876655802402
63 0.306702757378239
64 0.308809759076205
65 0.285625268692656
66 0.282485165181741
67 0.297538940126505
68 0.297744966668008
69 0.309694382130426
70 0.294613587164405
71 0.28223557796937
72 0.271006095648283
73 0.266864788445953
74 0.290586122188997
75 0.261424261910208
76 0.285403007588475
77 0.258852178713996
78 0.272766595145689
79 0.283241953634084
80 0.298606330013552
81 0.293780708599873
82 0.303402800017954
83 0.286406640431774
84 0.293201218013118
85 0.295894069907138
86 0.304849116190124
87 0.304389153142754
88 0.302204684486848
89 0.309571121021033
90 0.300324962094346
91 0.302454610379928
92 0.304704464079445
93 0.309688610328062
94 0.306742371402769
95 0.31149330165344
96 0.309211000768602
97 0.300734242400699
98 0.296631870819653
99 0.298503256360492
100 0.292853925658242
101 0.300596957412025
102 0.29042766051698
103 0.310746954790561
104 0.306737151177482
105 0.301762008993598
106 0.291082946235876
107 0.276470252558368
108 0.258886946450592
109 0.263713168170083
110 0.287761593186005
111 0.26229315428159
112 0.283720374434964
113 0.259746395048255
114 0.275719648868539
115 0.286627297720971
116 0.310879804346095
117 0.305918678628039
118 0.309103014200076
119 0.297887617680675
120 0.300862724588836
121 0.287009451364089
122 0.303982819575443
123 0.293879234195512
124 0.300178954824118
125 0.302923219053758
126 0.296035495890566
127 0.295152176923599
128 0.296291340532636
129 0.302158456465801
130 0.30780550799297
131 0.301728687388494
132 0.307035200192978
133 0.307474440912216
134 0.315068783479263
135 0.314563343593992
136 0.312323633757285
137 0.306515561691009
138 0.313337767726487
139 0.312737770129972
140 0.30916288993198
141 0.30607785270974
142 0.29977574592005
143 0.296017998587968
144 0.281411703368011
};
\addplot [
color=mycolor3,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.201635683622921
2 0.213672229504471
3 0.203782597811262
4 0.218480508389246
5 0.210410319586551
6 0.224427675572348
7 0.220916051030982
8 0.238106700940802
9 0.233234616830446
10 0.24348371431765
11 0.231352988771704
12 0.242054557309231
13 0.245282488685202
14 0.255162185029092
15 0.250528293467902
16 0.253816394139589
17 0.260914163425938
18 0.256793499896305
19 0.251749017491648
20 0.257515222490955
21 0.260078508712678
22 0.268828030751147
23 0.267236273224143
24 0.274770577938971
25 0.266631997539739
26 0.272369654464227
27 0.28023508671464
28 0.275724228419414
29 0.287019109839745
30 0.280108330547144
31 0.279141586128722
32 0.280293701154891
33 0.292938762835425
34 0.282647439750403
35 0.266625903373909
36 0.258560381605308
37 0.260198750620867
38 0.27357734242101
39 0.255091973092576
40 0.275970774430623
41 0.253288760624473
42 0.259797659023894
43 0.269008864871623
44 0.290020426918251
45 0.282990757639673
46 0.2925919948164
47 0.28145265039673
48 0.273775572991627
49 0.276180302667086
50 0.285883531024494
51 0.275467924912248
52 0.292516003127025
53 0.280823054487791
54 0.284819880007231
55 0.289244059458171
56 0.285304593560613
57 0.295654516114166
58 0.296720560017769
59 0.297734215713953
60 0.304729660144251
61 0.30761423285959
62 0.284066785246351
63 0.287246186877435
64 0.277296205520183
65 0.270424090994527
66 0.271285055156126
67 0.294503949051016
68 0.301702481795097
69 0.310857918774534
70 0.276068972190129
71 0.269112725689164
72 0.253682847314552
73 0.266116549928434
74 0.28590173939708
75 0.262945796655434
76 0.283209648728668
77 0.26055899357545
78 0.278122125506593
79 0.28012945436247
80 0.30007555069141
81 0.300327801131585
82 0.305183647979634
83 0.294033125351671
84 0.302089355150434
85 0.285149462287847
86 0.290103616535117
87 0.290769724123281
88 0.291478890498612
89 0.301346957551556
90 0.300781928631645
91 0.29251151958506
92 0.302713189467463
93 0.300837983704343
94 0.30700544889735
95 0.307335983458368
96 0.30843937565627
97 0.294101095863363
98 0.29774924291514
99 0.294060516548195
100 0.295998791276407
101 0.2965341435735
102 0.295431213315946
103 0.302268996245383
104 0.30050659396442
105 0.309758096425124
106 0.29547784555832
107 0.279569669920113
108 0.273246122630943
109 0.268153934507084
110 0.287971083204563
111 0.259236125916785
112 0.274735115276421
113 0.25174635697515
114 0.267983938957968
115 0.280624111500115
116 0.297778906094828
117 0.29265912520745
118 0.299548090736942
119 0.275325720110215
120 0.294154111851848
121 0.288972725780641
122 0.294712708851329
123 0.29679942822468
124 0.289905762655935
125 0.292948220767842
126 0.289177998702493
127 0.289478717698869
128 0.296423344014446
129 0.294947434239011
130 0.308593832033527
131 0.294002725439908
132 0.303573304479129
133 0.307886037445643
134 0.312181439526977
135 0.323544899255406
136 0.318759395188073
137 0.311604553962472
138 0.303686211441674
139 0.310277204792003
140 0.303994653042689
141 0.316281309927029
142 0.300395549164363
143 0.293038074376747
144 0.2743070844715
};
\addplot [
color=darkgray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.191152106518438
2 0.193155471626573
3 0.195938572064245
4 0.192883676939843
5 0.199411059187605
6 0.204280047273896
7 0.220661091643843
8 0.23455203479248
9 0.2350108542956
10 0.242836032334661
11 0.237099080620005
12 0.244705586927924
13 0.255238161108793
14 0.263166961137715
15 0.266000478772772
16 0.261927944283176
17 0.272135613498004
18 0.263157694189173
19 0.261174533408688
20 0.266214097020953
21 0.271470622930525
22 0.27615506724011
23 0.273863744385808
24 0.279305355237944
25 0.275914187177737
26 0.274809663502229
27 0.29182293611769
28 0.292725954238167
29 0.291664550777426
30 0.297810055662474
31 0.286643093882177
32 0.289419920204354
33 0.288946635970956
34 0.284347926300738
35 0.282245594811506
36 0.262235300958208
37 0.26720063097358
38 0.272007528657095
39 0.23779353356344
40 0.241887436251101
41 0.232061814196128
42 0.235933549770962
43 0.257991381397538
44 0.270242474143624
45 0.267082472283218
46 0.280747904257959
47 0.264533987528226
48 0.275747346178978
49 0.289656569463689
50 0.297711375267359
51 0.300687633972033
52 0.30963571011029
53 0.305657650858963
54 0.303978858104324
55 0.29838547869183
56 0.304646495865965
57 0.301345282894269
58 0.305884782832563
59 0.296933528565892
60 0.303600167674639
61 0.295710557391454
62 0.288230097010145
63 0.286400178841825
64 0.303683489274899
65 0.30731224067369
66 0.297913591721038
67 0.301064496997101
68 0.30666306285086
69 0.304153062324372
70 0.289426612495163
71 0.280738860291989
72 0.261563618516279
73 0.272911336326315
74 0.278904471852881
75 0.241373009575705
76 0.246280503813498
77 0.237330128230036
78 0.24090626242763
79 0.262998480580716
80 0.273586295685184
81 0.272765818077045
82 0.279814999406064
83 0.269817796833836
84 0.274981403644334
85 0.285730610720714
86 0.292271773506792
87 0.296975753508497
88 0.295100392586256
89 0.291116000836056
90 0.286058343170635
91 0.298321497579427
92 0.291649339897927
93 0.303798696304819
94 0.299157688581335
95 0.304814579322162
96 0.303537641638366
97 0.298595722618616
98 0.294366871349323
99 0.299613671940121
100 0.290166055389857
101 0.291493376397223
102 0.278479336140387
103 0.291961235563141
104 0.284393233390705
105 0.304594489596064
106 0.283804704429639
107 0.280017531659106
108 0.263989821073878
109 0.273504754562536
110 0.278018385006771
111 0.247791765769278
112 0.25145286163567
113 0.246175927669024
114 0.2433599644751
115 0.266988465132741
116 0.282792553058345
117 0.277414329203289
118 0.291473584003441
119 0.276260628383391
120 0.287435987784367
121 0.303930757402899
122 0.320837497136206
123 0.324168698508233
124 0.330066316090407
125 0.318362758474924
126 0.318634756289322
127 0.304467382608991
128 0.303541703229957
129 0.317326098055467
130 0.317161829314644
131 0.314514507996798
132 0.312931641674677
133 0.310710980343183
134 0.305010829104296
135 0.32723531216796
136 0.322141600590862
137 0.324772060002642
138 0.331547155533768
139 0.314369303815102
140 0.309571663274265
141 0.373325190958853
142 0.29688040114064
143 0.358753080312958
144 0.347726827239787
};
\addplot [
color=blue,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.189261844507159
2 0.193220654638289
3 0.192119436855707
4 0.196098627459481
5 0.194465800753882
6 0.204486489172917
7 0.218863993527741
8 0.235472787787705
9 0.236105408155143
10 0.24512213581911
11 0.234803794480083
12 0.248507923069412
13 0.2480330009772
14 0.262344860707427
15 0.264059577646373
16 0.265249299961922
17 0.263720014100859
18 0.263729627935478
19 0.253678296892322
20 0.264089356893465
21 0.268116245175078
22 0.276685769177178
23 0.274675697763461
24 0.274402655676015
25 0.269162655237899
26 0.27636923706846
27 0.286870980852727
28 0.283975491579645
29 0.282698384719104
30 0.274010312329129
31 0.277892945578155
32 0.281102162243404
33 0.290286439551592
34 0.286832726972218
35 0.273767562850417
36 0.266620665676769
37 0.268395010212234
38 0.27512457654967
39 0.238027740931886
40 0.243373260947666
41 0.236072921832858
42 0.239741120984874
43 0.262779336243321
44 0.276685253003469
45 0.270808803421686
46 0.284662003197244
47 0.27046982763199
48 0.281442613220877
49 0.289765175262058
50 0.29870279614542
51 0.299047626423563
52 0.29889433212556
53 0.304099515619024
54 0.298899823791482
55 0.293139243863965
56 0.299092151522574
57 0.291464285534917
58 0.299452087899697
59 0.294009781484585
60 0.297533172571938
61 0.297328215798287
62 0.310319017120345
63 0.29490997709061
64 0.293254948459625
65 0.301199435104114
66 0.292907936673577
67 0.307869351064077
68 0.304196964492557
69 0.292018059230177
70 0.295538484495571
71 0.270543359285263
72 0.253627627439582
73 0.273743936015827
74 0.278110141423101
75 0.237767127727457
76 0.247261666209359
77 0.236967458514168
78 0.242054371368103
79 0.268440106303622
80 0.281989431613838
81 0.277483890843374
82 0.28618217532488
83 0.27138516405934
84 0.283250958100805
85 0.29132207710396
86 0.296071666386981
87 0.301460790016206
88 0.300162813931042
89 0.307442851809634
90 0.301358431559234
91 0.306012693591511
92 0.30610239009167
93 0.305849306464482
94 0.301894371176712
95 0.308634127174132
96 0.304190527561306
97 0.306229327161257
98 0.29785695008292
99 0.311301942930747
100 0.304098510831033
101 0.31178994108386
102 0.307148405297163
103 0.295433532281711
104 0.296734397110395
105 0.29598062041325
106 0.288083097489317
107 0.280850785718044
108 0.261406474952708
109 0.268013767940938
110 0.282563761740973
111 0.23940684838615
112 0.248175768846256
113 0.237891540441328
114 0.238414058632685
115 0.265602572242825
116 0.281898072198002
117 0.271962275841429
118 0.286078398481112
119 0.268229161542887
120 0.278783900844426
121 0.282841354316017
122 0.309859362751462
123 0.297708071894137
124 0.307574787089283
125 0.298608562211629
126 0.29861187800129
127 0.298035965512181
128 0.299032362600624
129 0.301957927623887
130 0.3026962558511
131 0.29833923984007
132 0.300841436753543
133 0.300100470438261
134 0.304948583355496
135 0.311619355515973
136 0.298823032437597
137 0.309497120385559
138 0.297479459553066
139 0.309103998671173
140 0.308270810608099
141 0.369554078708294
142 0.343559126475157
143 0.340822117324664
144 0.325038290389716
};
\end{axis}
\end{tikzpicture}%


==> lossPatternB1_wo_bo.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}
\definecolor{mycolor3}{rgb}{0.75,0.75,0}

\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=144,
xtick={0,36,72,108,144},
xlabel={Offset in 144-bunch SPS batch},
ymin=0, ymax=0.2,
ytick={0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2},
yticklabels={0,2.5,5,7.5,10,12.5,15,17.5,20},
ylabel={Integrated intensity loss [\% of $I_0$]},
axis on top
]
\addplot [
color=blue,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0449191434364565
2 0.047469505958136
3 0.0474738811705055
4 0.0490762624745398
5 0.0564691767497621
6 0.0588026484684261
7 0.0560348875887117
8 0.0655770671653416
9 0.0665809210834986
10 0.0717241803726672
11 0.0691185341346145
12 0.0703024460055384
13 0.0798536700070002
14 0.0776066214548095
15 0.0773247478661232
16 0.0747065188982049
17 0.0786072372094489
18 0.0709445859468615
19 0.0766482037403257
20 0.0808342705649616
21 0.0778484339702798
22 0.0785588689145989
23 0.0807369240003094
24 0.0802686485115244
25 0.0739841774529253
26 0.0739639838140902
27 0.0819706450652071
28 0.0759599639796315
29 0.072605325815396
30 0.073329634193349
31 0.0634233023896974
32 0.0645867590910346
33 0.0665137571335544
34 0.0660281791012634
35 0.0677127432794549
36 0.0655216350401342
37 0.071259011263183
38 0.073115336229058
39 0.0725341589729171
40 0.0739544892629218
41 0.075174506353267
42 0.0758586005511676
43 0.0726348614199825
44 0.087079369158223
45 0.088952224545233
46 0.102026416358589
47 0.0904874292833621
48 0.0964005823406834
49 0.109523308766996
50 0.117406551161897
51 0.11374064836528
52 0.121033789279829
53 0.118974639137144
54 0.122025067411818
55 0.120159172322249
56 0.125606006356831
57 0.126242730370941
58 0.13118275961158
59 0.128362479643727
60 0.13558702739267
61 0.122743156946112
62 0.126720052172826
63 0.129312848396312
64 0.131979435397416
65 0.134516059696427
66 0.127184344682924
67 0.122164956448617
68 0.148274138613555
69 0.128191899181859
70 0.127168728290911
71 0.119372876755283
72 0.110581890880481
73 0.119503548401599
74 0.114635966478755
75 0.108774010354445
76 0.11545875830617
77 0.11056501025785
78 0.113701291691893
79 0.110066871460527
80 0.118503110505496
81 0.125604745464815
82 0.130137169530688
83 0.128072836833135
84 0.123759436447571
85 0.140477800018175
86 0.141975574376202
87 0.140192720634467
88 0.137026784794626
89 0.142609063723225
90 0.135150057444502
91 0.140478571516319
92 0.13890710788515
93 0.143483174860133
94 0.14366598418468
95 0.144165881055008
96 0.14651150440263
97 0.145729565546252
98 0.142871067032342
99 0.14732546101316
100 0.140483803414895
101 0.139017113716263
102 0.130337986094163
103 0.125111071274432
104 0.126186653458617
105 0.140790319216211
106 0.134184651773442
107 0.126555276487418
108 0.1186004676246
109 0.122619560696628
110 0.123487505149296
111 0.115673467348333
112 0.123568647646962
113 0.117475530566307
114 0.114432735724365
115 0.120118079437607
116 0.133872029255108
117 0.134494268971407
118 0.142713452051897
119 0.132353596099108
120 0.135927063671354
121 0.15107455831168
122 0.159202922313549
123 0.157762599694022
124 0.161037817095906
125 0.155739515088841
126 0.151764333005921
127 0.150192075430289
128 0.143168435327355
129 0.152333527948646
130 0.151043497463168
131 0.148632402524768
132 0.150676088853816
133 0.149616860472577
134 0.14717413705251
135 0.157173914563208
136 0.157191463125617
137 0.153407420358427
138 0.154844080004419
139 0.148930862041028
140 0.141872992049937
141 0.142553181572033
142 0.124046648963015
143 0.113005113145178
144 0.105392043571973
};
\addplot [
color=green!50!black,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0524511045797952
2 0.0528124812870654
3 0.0521236703169248
4 0.0573232334076326
5 0.0587680796905247
6 0.0654141377339719
7 0.0657082520801498
8 0.0765078525974426
9 0.0827722926697677
10 0.0845616318993274
11 0.0785923597805631
12 0.082194251107296
13 0.0927502814445315
14 0.0973767838855603
15 0.102411750570263
16 0.100577590947487
17 0.105679023162135
18 0.104413012779409
19 0.101031827431401
20 0.102023413498184
21 0.105516117334829
22 0.109700952448629
23 0.111742043310151
24 0.115273894033913
25 0.114256844593537
26 0.112562992752189
27 0.125274780791655
28 0.119052341695528
29 0.117203431835705
30 0.10871388734255
31 0.110759782470142
32 0.109806839907282
33 0.114309783426261
34 0.114261420080688
35 0.104048451158321
36 0.102973467143981
37 0.115216365107464
38 0.110771384910787
39 0.106262529818772
40 0.110284946095793
41 0.106121592204848
42 0.109275125202853
43 0.1049785297386
44 0.116919410360119
45 0.123155751917947
46 0.125362907889811
47 0.1226995428028
48 0.12475562765889
49 0.135596900893127
50 0.135555395271955
51 0.140253289392801
52 0.139606235088123
53 0.149405517167804
54 0.14211713251028
55 0.14387131836041
56 0.144633564268221
57 0.145770077881513
58 0.144487480246641
59 0.144988903423122
60 0.143679999172594
61 0.130695282736348
62 0.122272626939861
63 0.130891132483939
64 0.133022658917874
65 0.145598975512838
66 0.136281000623751
67 0.128690050837523
68 0.126320403472247
69 0.129919067099118
70 0.122590038311992
71 0.114552220498175
72 0.104197591911321
73 0.130259117724028
74 0.125783687947311
75 0.117939235362238
76 0.126078396390184
77 0.115290846497572
78 0.117109518384795
79 0.113600977883823
80 0.128687259019551
81 0.130626854797049
82 0.135806009801939
83 0.129235716622472
84 0.130049169908156
85 0.139216053836385
86 0.142831333521843
87 0.140049903342555
88 0.139725613976333
89 0.14425642762424
90 0.140458508362913
91 0.154256884883281
92 0.15270059840591
93 0.153728712417348
94 0.155026180279316
95 0.152309036947092
96 0.152017646739867
97 0.141183676788345
98 0.139720412578709
99 0.152168871726288
100 0.148232567124476
101 0.150285186243891
102 0.142565388498625
103 0.136192576397753
104 0.132105001505934
105 0.128926548691584
106 0.129657581227671
107 0.11610265232586
108 0.109636514504905
109 0.116874195330873
110 0.122151155402575
111 0.110790634195102
112 0.122819677968171
113 0.11270520420668
114 0.110549931823655
115 0.109568045501785
116 0.126591338821511
117 0.130979233741319
118 0.140575642904886
119 0.12647160551465
120 0.129025578220201
121 0.142382790327016
122 0.154296378956112
123 0.150522508915797
124 0.155999928722998
125 0.155853018336977
126 0.148377574849279
127 0.145530394085772
128 0.14548400799707
129 0.1503721593197
130 0.150064516822605
131 0.150786131602075
132 0.148904485617299
133 0.154068443783204
134 0.150152475564284
135 0.159340260278099
136 0.145996468834021
137 0.157181847100678
138 0.140999129241135
139 0.151037455722381
140 0.145069480591435
141 0.146751797848159
142 0.129483546010272
143 0.127309590088933
144 0.112803621660672
};
\addplot [
color=red,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0517131558225459
2 0.0508855604061627
3 0.0507444585415847
4 0.0547901295353209
5 0.060657611223258
6 0.0634704948622303
7 0.0627842341892113
8 0.0678522358999797
9 0.0749749109765905
10 0.0759028578674296
11 0.0754875227576607
12 0.0790978700180761
13 0.0932195835438681
14 0.0953455354124841
15 0.0940172809314652
16 0.0987739351378721
17 0.107296062374827
18 0.100533455081649
19 0.108091455267673
20 0.109437470761995
21 0.111147624622481
22 0.112405671304262
23 0.116754006170222
24 0.119417008074473
25 0.115261680509557
26 0.116923370580871
27 0.124493572697381
28 0.122038944576026
29 0.122242957782182
30 0.118192139929764
31 0.122303706368228
32 0.119157598721585
33 0.122256908751507
34 0.114364838762743
35 0.112866080341721
36 0.106067932412132
37 0.115969616296945
38 0.117148609230078
39 0.107990734541247
40 0.114400563122553
41 0.11054720127471
42 0.10905651770017
43 0.115084958011773
44 0.129489611037667
45 0.131267676849199
46 0.148982857352077
47 0.127365928250841
48 0.133065255196279
49 0.14188246309293
50 0.144136592099664
51 0.146539007886107
52 0.148686690372469
53 0.151600344390694
54 0.156260224615648
55 0.155773536258555
56 0.160465807588677
57 0.155990306782589
58 0.159014196177763
59 0.158065936394484
60 0.157373030616467
61 0.15216700968919
62 0.164500431806582
63 0.151307103527528
64 0.156489058338928
65 0.146163756842585
66 0.149309146802809
67 0.145254087406213
68 0.147743582490412
69 0.148061727150831
70 0.153618821134908
71 0.122223702200101
72 0.114439065345662
73 0.115189585772427
74 0.116727234955146
75 0.108694680419745
76 0.112282460605554
77 0.111200519340426
78 0.10706782979237
79 0.115772304755666
80 0.126149705827227
81 0.130742458475582
82 0.131630163105315
83 0.128938819820644
84 0.125305674568476
85 0.1378190556134
86 0.144625456998761
87 0.140418871147421
88 0.138957532845437
89 0.144512017927699
90 0.137502535379996
91 0.142599130202852
92 0.142617566844649
93 0.148919049276118
94 0.14532031159622
95 0.147871653998767
96 0.148222309166673
97 0.141732343565908
98 0.138296875518135
99 0.148258828956983
100 0.144581658475435
101 0.146082908031843
102 0.140747716874947
103 0.134793722187869
104 0.124444883693735
105 0.144583569546385
106 0.123588249909191
107 0.120492284999664
108 0.111463121698572
109 0.112931367073918
110 0.122578312179794
111 0.108880298586039
112 0.118719785688772
113 0.109398909094842
114 0.108388846762656
115 0.112175213467485
116 0.122495642119869
117 0.129407462487487
118 0.133496544260065
119 0.126657640463635
120 0.125158560187036
121 0.14228379403208
122 0.148647941169687
123 0.147684296255608
124 0.143236306904923
125 0.145245315759369
126 0.139141296741542
127 0.139051092183111
128 0.135742553495902
129 0.141929437502182
130 0.140129162559281
131 0.142270454225979
132 0.141421457284377
133 0.148199208533032
134 0.143250992241457
135 0.151395487453127
136 0.142302680173084
137 0.14691590127181
138 0.137902852078165
139 0.135886037407642
140 0.130241202739215
141 0.126652853141133
142 0.112737633485887
143 0.184864268198979
144 0.0951230133778198
};
\addplot [
color=mycolor1,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0536016209276411
2 0.0507430883506698
3 0.0515580011359038
4 0.0560270210317936
5 0.0605675566441924
6 0.0603384062295593
7 0.0647907169825004
8 0.0790808433854544
9 0.0802157454497227
10 0.0820912121136002
11 0.0786228516609372
12 0.080341005757899
13 0.091585790821477
14 0.0937961008480227
15 0.0960443850197984
16 0.0973061989204584
17 0.100573289924306
18 0.0992404545801697
19 0.100627818449682
20 0.0983564645746829
21 0.103291552281021
22 0.106474631616813
23 0.10810443165042
24 0.112983122259275
25 0.110948029554562
26 0.115029939539615
27 0.12106975906158
28 0.118374059485966
29 0.122204161015332
30 0.117217370185086
31 0.113948747374737
32 0.116061300558112
33 0.115648376837928
34 0.107324469968773
35 0.10745283079367
36 0.101485227082631
37 0.115348332494008
38 0.114181050276734
39 0.107440310284933
40 0.114502918120007
41 0.106666113151442
42 0.106156895096891
43 0.112898858209318
44 0.123632882054379
45 0.12998783883904
46 0.135347705315862
47 0.1251025557015
48 0.127084973986517
49 0.134862815354493
50 0.137159334439061
51 0.143784486656404
52 0.140524237076225
53 0.145041562508506
54 0.140501470738914
55 0.139519901432648
56 0.139473206590404
57 0.142949937519082
58 0.140389093037303
59 0.143521916634386
60 0.143881852175752
61 0.139434243635444
62 0.126413677788294
63 0.140495695725778
64 0.13197650205574
65 0.138869229295834
66 0.12695008360648
67 0.130388238533114
68 0.122065821234585
69 0.132436748298975
70 0.120283704702284
71 0.111888569020736
72 0.10293150997353
73 0.120251546080529
74 0.120147720169858
75 0.114352368860641
76 0.118463550477772
77 0.111975493042915
78 0.111818331946502
79 0.114258295056147
80 0.130096177390048
81 0.13095279172028
82 0.133554522917991
83 0.127936725056768
84 0.127779160091793
85 0.135085537822071
86 0.142415159676944
87 0.137006629058367
88 0.139743733488923
89 0.141211681672681
90 0.135726781338114
91 0.150569598825463
92 0.146793156459549
93 0.153266024970934
94 0.152479583564355
95 0.148309450866339
96 0.151090545971357
97 0.140329691383485
98 0.136376590950656
99 0.151384327332037
100 0.148738931184915
101 0.143667745205957
102 0.137855150041441
103 0.132140543006308
104 0.13139850495638
105 0.13349471845298
106 0.135046122126582
107 0.120224851279855
108 0.118088360154476
109 0.120102622910317
110 0.121365739884604
111 0.108998974096421
112 0.120869544138239
113 0.110519738853926
114 0.110087700426839
115 0.117236261432554
116 0.136083458621456
117 0.135001170840787
118 0.146439623920803
119 0.126513376048122
120 0.135311533841304
121 0.14319195026901
122 0.150471138439551
123 0.151096545982876
124 0.151142890559058
125 0.150511914996192
126 0.147995081852359
127 0.142679276476783
128 0.144571136941291
129 0.144464906715011
130 0.150430459237354
131 0.145661711132496
132 0.1477209746618
133 0.14755870882589
134 0.14275183155401
135 0.152450519867841
136 0.142958672388519
137 0.148121044182597
138 0.139871802567009
139 0.142487840822735
140 0.137872755085895
141 0.196912664895255
142 0.17860224621884
143 0.109239922322799
144 0.10317696761447
};
\addplot [
color=mycolor2,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0511437678847592
2 0.0604488117636484
3 0.0493183270543908
4 0.0612959856409434
5 0.0580946990255808
6 0.06572978097687
7 0.0647006757682807
8 0.0750905632584549
9 0.0771848525237737
10 0.0829615789317052
11 0.0763146219653919
12 0.0797318238720547
13 0.0879694037093483
14 0.0928212437148004
15 0.0897436164682477
16 0.0974499409809441
17 0.0978694096316049
18 0.100619932543083
19 0.100953820622929
20 0.102307385806517
21 0.105271173309806
22 0.109946879316785
23 0.110166909420677
24 0.114183565519579
25 0.107003635518194
26 0.11341796144211
27 0.115644689944662
28 0.117444002184393
29 0.119411820616571
30 0.116991604343899
31 0.120086324611793
32 0.125502578414304
33 0.126475453841538
34 0.119934042542615
35 0.110645362766152
36 0.0996130933037453
37 0.115418253543819
38 0.121071254818044
39 0.109186894206254
40 0.118459293608141
41 0.107124742409837
42 0.114396164294623
43 0.119769726134374
44 0.133136193835223
45 0.137700498299968
46 0.1434157541902
47 0.13380384514516
48 0.137519317768248
49 0.145121560903101
50 0.14889136511319
51 0.146678342078145
52 0.147778356423725
53 0.150955345334107
54 0.148610595724409
55 0.144575433780915
56 0.144752870058599
57 0.148326026686199
58 0.152994274277301
59 0.149847520248432
60 0.152472358682538
61 0.147832269691296
62 0.149125878902758
63 0.150340183352167
64 0.148544843189624
65 0.132373512284914
66 0.129974116306875
67 0.13865775189601
68 0.139218780056805
69 0.14856342630213
70 0.132243153252962
71 0.124469962896289
72 0.111748924289471
73 0.122172203826716
74 0.132949963975048
75 0.11392883281567
76 0.128435163721996
77 0.113242762435098
78 0.118439945473946
79 0.125870376701671
80 0.139144151233125
81 0.13962519898287
82 0.144912839546008
83 0.137455541336218
84 0.138744795212046
85 0.145332918360304
86 0.154574096289064
87 0.150794588476769
88 0.153491375327655
89 0.154355107050446
90 0.147957442733297
91 0.151727014727116
92 0.152377052237185
93 0.158087572187278
94 0.157014049110052
95 0.157469615947353
96 0.157837725895255
97 0.146219771006665
98 0.142247801858947
99 0.149485971405038
100 0.143843206386944
101 0.146171409568168
102 0.139639355260905
103 0.144520233837673
104 0.143887379075724
105 0.141818906497668
106 0.131360893673722
107 0.120419339801689
108 0.106467531367771
109 0.116802262054936
110 0.129400508782454
111 0.111593670068985
112 0.125057163529306
113 0.110917551698507
114 0.117262278496957
115 0.126601955714317
116 0.145328518349518
117 0.145966230546789
118 0.145083930477207
119 0.139692580978769
120 0.138903162685181
121 0.138530482073738
122 0.148885338511922
123 0.145824175282981
124 0.146968203898266
125 0.151496586357948
126 0.145153742078037
127 0.144353485830047
128 0.14321741027608
129 0.148568905818299
130 0.151072808706807
131 0.146585469838011
132 0.149108937805475
133 0.149003689272071
134 0.150908369419745
135 0.151981300450505
136 0.148685317786292
137 0.145508024241577
138 0.145699346127063
139 0.150917201862487
140 0.143120461819902
141 0.142953608236337
142 0.132568574149172
143 0.130856393574279
144 0.117420660126673
};
\addplot [
color=mycolor3,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0495197446958738
2 0.0543394942425456
3 0.0472241772031649
4 0.0587423004520916
5 0.0556335766154253
6 0.0631741716602348
7 0.0653496204191568
8 0.0776445484500251
9 0.0775202561370863
10 0.0838307893703079
11 0.0776679035165648
12 0.0833433804617209
13 0.0906067697985282
14 0.0968718474902081
15 0.093497273778358
16 0.0976418716005736
17 0.102310039407454
18 0.100938490905024
19 0.0998950620226517
20 0.104083327214473
21 0.105757603408191
22 0.112873332448088
23 0.113920818371972
24 0.118571139979692
25 0.107794169697122
26 0.114214463907244
27 0.120300677406651
28 0.116064554521098
29 0.12796416215943
30 0.120508491251078
31 0.119495765813158
32 0.123354881538331
33 0.127598021901855
34 0.120219140798504
35 0.109148611272538
36 0.100959251830018
37 0.111805554255429
38 0.113225940086193
39 0.104137274825024
40 0.117573508924925
41 0.104085778890633
42 0.105322736038422
43 0.113380563293068
44 0.129045181772102
45 0.128131400106096
46 0.137708626647372
47 0.126459905811689
48 0.12433899254293
49 0.133918310952077
50 0.139229585481059
51 0.13707248127315
52 0.145552994699506
53 0.139654634452691
54 0.140536888245367
55 0.134447741347989
56 0.136281590345576
57 0.140268091663235
58 0.143398101661085
59 0.144607615137928
60 0.151210536955774
61 0.15361020482021
62 0.135432783954374
63 0.137339894634737
64 0.130132162520218
65 0.12726226702289
66 0.124789400209783
67 0.135309856040101
68 0.136447980753681
69 0.145297595500422
70 0.121828344128697
71 0.115686837579492
72 0.103065722517847
73 0.118147767148363
74 0.126914315244369
75 0.111629482919172
76 0.125182079147609
77 0.108750329970998
78 0.118573771840037
79 0.116590858947104
80 0.135144913801175
81 0.13589230872042
82 0.14284463906043
83 0.130712473007406
84 0.13818328891144
85 0.137009293675966
86 0.140339197624087
87 0.140676236907473
88 0.142065272714972
89 0.145025066192951
90 0.147137130822083
91 0.140214486258845
92 0.14763968623755
93 0.147485945864379
94 0.153141944431301
95 0.150647214172395
96 0.154566862401551
97 0.144405019924536
98 0.146980888147298
99 0.146118172058501
100 0.147693733800676
101 0.14290491923077
102 0.142309983479371
103 0.141021070597495
104 0.141000267622252
105 0.14954345915438
106 0.137235077650107
107 0.124520656613532
108 0.116670669116766
109 0.120203369409371
110 0.134522161698271
111 0.109642435144545
112 0.122057738824392
113 0.108070133623625
114 0.113595278424709
115 0.12245295154271
116 0.13561699230423
117 0.134031411777958
118 0.14036843244396
119 0.12512604178871
120 0.133870183173538
121 0.139216162311134
122 0.141418676991554
123 0.143381214510003
124 0.140161465822341
125 0.142037986382579
126 0.141397725130251
127 0.139828111876411
128 0.143212845116548
129 0.143738178822504
130 0.151504645027645
131 0.141973331006132
132 0.149742785874232
133 0.151553214099039
134 0.151957462369715
135 0.160218736219634
136 0.155597967220001
137 0.15291936275041
138 0.143169254336582
139 0.14800027583726
140 0.142576927809993
141 0.15167004615411
142 0.13659830520924
143 0.128911843550397
144 0.115822844631994
};
\addplot [
color=darkgray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0310177803476184
2 0.0176755889568435
3 0.0281769190265879
4 0.0214428962052519
5 0.0389872751068762
6 0.0343411544267944
7 0.0592397589110817
8 0.0726300809595106
9 0.0709585540511184
10 0.0797951240897846
11 0.0766516540878195
12 0.081017114472416
13 0.0993155708034311
14 0.107309250744929
15 0.109540024485298
16 0.110400907345612
17 0.114137231157199
18 0.11241975965711
19 0.109056383947312
20 0.112258972852753
21 0.115908098800868
22 0.119794234854038
23 0.118260449090034
24 0.125286341362249
25 0.113326523216175
26 0.114845077495266
27 0.12769654602382
28 0.130511223125461
29 0.128416698243994
30 0.132740334733807
31 0.129592299502915
32 0.13139341352945
33 0.128084952516206
34 0.125251906294268
35 0.120647019160511
36 0.109491075778667
37 0.121445958404544
38 0.116978608143808
39 0.0792078875638754
40 0.0791493033385704
41 0.0805839118997153
42 0.0769723551064113
43 0.104086864188946
44 0.112914656206244
45 0.108780121253828
46 0.120239502191208
47 0.109929297785804
48 0.117592887694874
49 0.138508577836427
50 0.145709593449802
51 0.151032521939083
52 0.157824097234912
53 0.155333754570525
54 0.153250739652127
55 0.14728385916415
56 0.151286363514918
57 0.149398449722807
58 0.153134756814068
59 0.148616745869468
60 0.153045890900917
61 0.141337422052231
62 0.139499256918879
63 0.137421113283982
64 0.160177276793837
65 0.153981509330703
66 0.145098701010393
67 0.14529718344386
68 0.151196866376027
69 0.147379575053694
70 0.136402343586666
71 0.123477549683263
72 0.111996517375959
73 0.124612958318128
74 0.123051479899881
75 0.08174362812345
76 0.0820214129601199
77 0.0836278813015105
78 0.0778317712046302
79 0.107376002114569
80 0.116491760819025
81 0.111656040076051
82 0.124150335741641
83 0.113783749819863
84 0.120413846200926
85 0.13732821002766
86 0.144701349406287
87 0.148757843453715
88 0.148940870980306
89 0.141720098900947
90 0.141487415327875
91 0.148445838682921
92 0.146557269517628
93 0.152610296047192
94 0.150709434296024
95 0.156229422065152
96 0.154437127108326
97 0.140145214693968
98 0.138533383998091
99 0.146090434320148
100 0.140149278197703
101 0.141158232493506
102 0.133382705653518
103 0.137264842991835
104 0.133760885696662
105 0.143060265755327
106 0.127944667952536
107 0.120408689100089
108 0.10702239302542
109 0.120313459216054
110 0.120195512669803
111 0.0817789292290773
112 0.0822517503681327
113 0.0849806963242129
114 0.076114282137094
115 0.109167392609336
116 0.124526686470382
117 0.119099316203269
118 0.128758295382261
119 0.119042331982524
120 0.127059667470406
121 0.147127774867436
122 0.160416377347433
123 0.167106767156299
124 0.170168712578627
125 0.163496242738982
126 0.161831424608012
127 0.151637409147591
128 0.153152294267447
129 0.160788704317046
130 0.160772279139512
131 0.159600825799066
132 0.158541113838726
133 0.151730814623829
134 0.147070396784663
135 0.1649859839612
136 0.161265349760715
137 0.16406827138895
138 0.167460234453006
139 0.157131649337466
140 0.156623358059319
141 0.239373752787345
142 0.142440985698913
143 0.226059894802767
};
\addplot [
color=blue,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.0296220822873783
2 0.0159206917833487
3 0.0229383528828979
4 0.0194482459654548
5 0.0331349451568697
6 0.0314927056151443
7 0.0569931116650729
8 0.0690001352241536
9 0.0701745819366298
10 0.0789161427664785
11 0.0721825400367198
12 0.0805948721945024
13 0.0922114693967806
14 0.103927737298619
15 0.106403185792947
16 0.108365575127086
17 0.107379258471124
18 0.106918327986577
19 0.10255296279525
20 0.107984955065595
21 0.112029038971011
22 0.11530226346598
23 0.119654927687427
24 0.1168218139199
25 0.111032327093012
26 0.114817073640652
27 0.128428940030834
28 0.123101388386752
29 0.127184370866943
30 0.119253288967169
31 0.121020084205703
32 0.122546842150387
33 0.12866447632504
34 0.121938962158765
35 0.114794963079767
36 0.107252967033737
37 0.117709086766207
38 0.116149879649819
39 0.0795869674845804
40 0.0781034841410345
41 0.0819972150711218
42 0.077621620438783
43 0.104865957979564
44 0.115297858535924
45 0.111371945277943
46 0.121983166694725
47 0.113869197300584
48 0.120404261103308
49 0.137143037856214
50 0.145530739306096
51 0.149291034799787
52 0.149780328269873
53 0.153032821625757
54 0.147986173493122
55 0.14200569954221
56 0.14615813639508
57 0.141090153357332
58 0.147767765788699
59 0.145462754798288
60 0.146786123526433
61 0.14276211013444
62 0.158065912536298
63 0.145471210826508
64 0.143096344400792
65 0.149050630302019
66 0.143374007693933
67 0.151970590471701
68 0.148911013824892
69 0.138749179314456
70 0.146163225684332
71 0.115548012844819
72 0.105576579372767
73 0.121777584785588
74 0.119777978409648
75 0.0832157673202802
76 0.0809933503287829
77 0.0851899934105532
78 0.0786580303282738
79 0.107396863775056
80 0.118735719326313
81 0.114837485423584
82 0.123707542252253
83 0.115224408554845
84 0.122608436100744
85 0.138942031835557
86 0.143103785059375
87 0.149080963965446
88 0.149012332095903
89 0.152014565400733
90 0.149638775110838
91 0.150088414662492
92 0.149389715245122
93 0.150775940385123
94 0.147250226967197
95 0.154401944804812
96 0.150961684355111
97 0.14917221327882
98 0.143956902334045
99 0.156275687250761
100 0.149625856616263
101 0.156388579178698
102 0.147886755473666
103 0.140017949695173
104 0.138120497154695
105 0.140398667149366
106 0.129638606192386
107 0.123791259859112
108 0.106733055447547
109 0.117988197432471
110 0.125384607030412
111 0.0784401325010982
112 0.0788306723058089
113 0.0807951924855437
114 0.0736694040369013
115 0.104297840475176
116 0.116566379530333
117 0.108454361818263
118 0.122083668155676
119 0.106679880905521
120 0.11558355899725
121 0.129591894404188
122 0.148219673756092
123 0.143326718944094
124 0.149293305474392
125 0.140954369309872
126 0.144768043161694
127 0.142007106423244
128 0.143927162369491
129 0.148162857220541
130 0.14592569840908
131 0.146235198569379
132 0.145847566153771
133 0.140436846361097
134 0.14265747341239
135 0.15460911532204
136 0.143565042116207
137 0.153885436104164
138 0.143713488854745
139 0.149670066128159
140 0.147555833216414
141 0.228568405070757
142 0.202460383803995
143 0.19685462804176
144 0.182748048284328
};
\end{axis}
\end{tikzpicture}%


==> lossStats_avg.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=50,
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49},
xticklabels={2621,2646,2663,2692,2710,2718,2733,2736,2842,2872,2875,2898,2976,2984,2993,3011,3021,3067,3134,3203,3249,3266,3288,3299,3363},
xticklabel style={ inner sep=0pt, anchor=north east, rotate=70, xshift=-2pt },
xlabel={Fill Number},
xmajorgrids,
ymin=0.15, ymax=0.35,
ytick={0.15,0.2,0.25,0.3,0.35},
yticklabels={15,20,25,30,35},
ylabel={Average loss [\% of $I_0$]},
ymajorgrids,
grid style={dotted}
]
\addplot [
color=blue,
line width=0.5pt,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table{
1 0.223882671715596
2 0.235610171013274
3 0.222832521149459
4 0.214527550453972
5 0.238870404052359
6 0.239741937868862
7 0.259110280928846
8 0.238394960305082
9 0.219521003674113
10 0.218220180394086
11 0.217241880607534
12 0.239255190071633
13 0.232627983132717
14 0.22238222078453
15 0.186178291887679
16 0.219449054079334
17 0.247554667749077
18 0.224733267279972
19 0.236123224895386
20 0.231030651764471
21 0.229420554873104
22 0.255501581096133
23 0.282341284020317
24 0.277978319545256
25 0.2684612568828
26 0.270267451126533
27 0.295605593834758
28 0.311703218658456
29 0.283602741510473
30 0.29479403924301
31 0.322793625610097
32 0.306695378510328
33 0.341200346285939
34 0.293544345388894
35 0.238902653876086
36 0.314520224528191
37 0.246207318987801
38 0.270213354932088
39 0.265999499567412
40 0.316882262590956
41 0.277977334883105
42 0.310988375975076
43 0.277951499740316
44 0.262309040332176
45 0.30891554538193
46 0.28229361132843
47 0.269937122966223
48 0.29165216476514
49 0.269917512096189
};
\end{axis}
\end{tikzpicture}%


==> lossStats_expl.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=144,
xtick={0,36,72,108,144},
xlabel={Offset in 144-bunch SPS batch},
ymin=0.15, ymax=0.35,
ytick={0.15,0.175,0.2,0.225,0.25,0.275,0.3,0.325,0.35},
yticklabels={15,17.5,20,22.5,25,27.5,30,32.5,35},
ylabel={Int. intensity loss [\% of $I_0$]},
axis on top
]
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.197568706641598
2 0.208333911442625
3 0.206548140995444
4 0.21021456374439
5 0.210551437333285
6 0.21790986477798
7 0.214264557626277
8 0.221813146054781
9 0.225417827966015
10 0.230036909648856
11 0.225941803225113
12 0.232104662868262
13 0.233350792587161
14 0.23098548103982
15 0.230637883014974
16 0.222844101023466
17 0.234429374922246
18 0.217823301751549
19 0.230572057943571
20 0.235950266216799
21 0.233013843810113
22 0.231159066270544
23 0.235537657181475
24 0.234677397032624
25 0.237783671508865
26 0.236845290839458
27 0.244092601150171
28 0.23455666752892
29 0.234357746612575
30 0.230216916975212
31 0.228118125942753
32 0.223890926975265
33 0.23310809683936
34 0.22881465889766
35 0.230886138703719
36 0.224938954737467
37 0.217721719801477
38 0.230725776850632
39 0.223613959444739
40 0.229738943798613
41 0.222995918543887
42 0.227441572889981
43 0.227811139368282
44 0.247271087978866
45 0.243515060308468
46 0.261317463068611
47 0.240375278087532
48 0.251079425917814
49 0.259212347798652
50 0.269699172401901
51 0.261900258661845
52 0.271552026774069
53 0.265810514592817
54 0.267885286378404
55 0.272059071737979
56 0.278564305741948
57 0.277893008346932
58 0.285924698674931
59 0.278689143009527
60 0.286594314825943
61 0.281350108671079
62 0.287692349154082
63 0.288124039134652
64 0.290086530746856
65 0.290000007596629
66 0.285929118118609
67 0.276636964328808
68 0.301101321389332
69 0.282652162257576
70 0.285892041592615
71 0.272938033403519
72 0.262021393978142
73 0.261641185305836
74 0.264428642480509
75 0.256510506693271
76 0.26839814328417
77 0.256700272776448
78 0.266100599852919
79 0.26668028438139
80 0.272696082237728
81 0.278650853168705
82 0.281522138801017
83 0.279277543825706
84 0.274689722040201
85 0.284651354397164
86 0.2877204247787
87 0.283063551295312
88 0.277427007326884
89 0.287842753687997
90 0.274078482415349
91 0.287118786956246
92 0.283754987360636
93 0.292059906128324
94 0.28858248996597
95 0.290571796673433
96 0.293526806559724
97 0.299727257027716
98 0.29687659568657
99 0.296834161497209
100 0.290326571374483
101 0.283722347877751
102 0.277177045007621
103 0.282781529161095
104 0.28215224021158
105 0.299462331679223
106 0.288988415458627
107 0.279716859580252
108 0.271275426874778
109 0.270015787936669
110 0.279976968988375
111 0.268385098874392
112 0.279093261038149
113 0.26385608991582
114 0.268389589163784
115 0.275023884529011
116 0.29197986316782
117 0.28966940056897
118 0.300425509615851
119 0.284229408358056
120 0.290164332336317
121 0.300122943538199
122 0.313668523991441
123 0.311428907057951
124 0.314926251204629
125 0.307355016423268
126 0.299729239938013
127 0.29868409343373
128 0.289181481802996
129 0.298953063483358
130 0.29729513778073
131 0.289430864904794
132 0.296306160501031
133 0.305994423820827
134 0.305596920798022
135 0.312600186009207
136 0.311608613382243
137 0.306552335498373
138 0.307116393195115
139 0.30352322433705
140 0.29910326244851
141 0.297439123820774
142 0.279620534334557
143 0.266181889473481
144 0.256872385304414
};
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.209341748268596
2 0.215140816043933
3 0.210759356467037
4 0.219962240860566
5 0.213480436251577
6 0.22491640034327
7 0.227149041548458
8 0.239472730318067
9 0.244866276427666
10 0.243601517542227
11 0.236606367305016
12 0.239920616430998
13 0.244525409060667
14 0.248715789541003
15 0.250816121898165
16 0.248550400779968
17 0.256176018014914
18 0.251521501310243
19 0.248181029509871
20 0.246628282931439
21 0.250880613509069
22 0.253906311930937
23 0.25410624761592
24 0.260333256057005
25 0.274969424488305
26 0.269319463364782
27 0.281121421653502
28 0.27160511576716
29 0.268465687594736
30 0.257966243861595
31 0.268542663939434
32 0.264442273223222
33 0.271907544462275
34 0.271773550669717
35 0.260852313437349
36 0.256408398942528
37 0.259854920024578
38 0.264969805883252
39 0.254836479651184
40 0.263373346957232
41 0.250189600753932
42 0.26341646847558
43 0.261392005716747
44 0.272205786249009
45 0.276449381390762
46 0.279111703671428
47 0.273784524744677
48 0.276900184506412
49 0.278143422647034
50 0.27585163116934
51 0.282096918424603
52 0.277726713465662
53 0.293406744681854
54 0.281466444817193
55 0.288070520685255
56 0.288144624704881
57 0.290579784488993
58 0.284073134945146
59 0.28765219065783
60 0.284944594539466
61 0.279071607164064
62 0.264248203420744
63 0.274976947690584
64 0.275881665670767
65 0.294727684379163
66 0.279496700584165
67 0.281192445550441
68 0.272396000676624
69 0.284049680661944
70 0.274225890875707
71 0.267428374813188
72 0.251198198373395
73 0.276224890529059
74 0.277895474634464
75 0.268588547564395
76 0.277539041765042
77 0.259385977119474
78 0.267736914337591
79 0.268524400196101
80 0.286128552969229
81 0.28551462348924
82 0.287398273700196
83 0.281468268372646
84 0.279345783091261
85 0.284408936068047
86 0.292910252751116
87 0.282870545066657
88 0.281876916937224
89 0.288999582969922
90 0.280164593141081
91 0.304169268207561
92 0.299587864992449
93 0.300963309679192
94 0.30197804454585
95 0.297247461093921
96 0.297378395204287
97 0.297889634715257
98 0.293723082396638
99 0.30612263668496
100 0.302865995217042
101 0.30382954799605
102 0.298959330566674
103 0.288698642641357
104 0.288405784453429
105 0.282594383902684
106 0.284333250219215
107 0.271737968643867
108 0.263298427995764
109 0.262357445122751
110 0.274493527057027
111 0.260332449356632
112 0.277505681765517
113 0.26009400278711
114 0.264471139675371
115 0.268163966328851
116 0.287670628591044
117 0.288360200707025
118 0.300076953700469
119 0.281440269217225
120 0.288386009099553
121 0.295987187821062
122 0.31229749046436
123 0.304775537035512
124 0.31000780085944
125 0.311150978717963
126 0.301804788852331
127 0.298110673985998
128 0.300207814926452
129 0.302927686156554
130 0.304560004371958
131 0.305734307721654
132 0.303210274707516
133 0.311390023141636
134 0.307389232762319
135 0.314305382102745
136 0.29822879036501
137 0.313685640496597
138 0.294764267087074
139 0.307538731027423
140 0.304740792360931
141 0.306466589165541
142 0.290914787389971
143 0.28634867872543
144 0.271333484094277
};
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.20295785714709
2 0.211057363216245
3 0.205227146655744
4 0.216279770715879
5 0.212515901423471
6 0.223294701092841
7 0.219526651022392
8 0.226575157362665
9 0.23060111646193
10 0.230504376109996
11 0.228740213106743
12 0.233634755006879
13 0.243515285308781
14 0.249747591467504
15 0.241735557662302
16 0.249687539445665
17 0.260920224876852
18 0.24854950130053
19 0.262045470804417
20 0.262352157454057
21 0.264634529935608
22 0.264615028218812
23 0.27040649473948
24 0.272194513905542
25 0.271880833385776
26 0.274892729845864
27 0.280471860291096
28 0.277346294721809
29 0.279114582015327
30 0.277130048602001
31 0.278366467266163
32 0.276317345106691
33 0.279798951681503
34 0.271642067122384
35 0.272320225726318
36 0.260436873920852
37 0.2627524063278
38 0.27232279721424
39 0.256955464741697
40 0.270855770677606
41 0.255602018778067
42 0.263185787408042
43 0.275705792193259
44 0.29158325777669
45 0.291941187207531
46 0.307306655332908
47 0.282611904250489
48 0.291271719000418
49 0.291236319454983
50 0.292976455403953
51 0.295410547278445
52 0.294914429552019
53 0.302293617162407
54 0.305329146990196
55 0.310020959603955
56 0.310863534627694
57 0.305206781247173
58 0.308541333586606
59 0.30660592890714
60 0.307284255790404
61 0.310732397102876
62 0.315577406179907
63 0.302122588625907
64 0.305924182041899
65 0.295483502180989
66 0.298768263539083
67 0.302080162581162
68 0.302413681927871
69 0.306622503536856
70 0.298662671840287
71 0.278148097267859
72 0.266755497487522
73 0.262944021001568
74 0.270847914507178
75 0.259386325555049
76 0.267891728612593
77 0.263398351992663
78 0.264347933365161
79 0.275009693243573
80 0.288093046241724
81 0.290256449219487
82 0.288900646600073
83 0.288658510405306
84 0.28521405718103
85 0.287776217266743
86 0.299960495151601
87 0.288455423329157
88 0.290034973126645
89 0.297443913205116
90 0.286567759935254
91 0.296439380660919
92 0.295027602605726
93 0.302732364894113
94 0.301455123212336
95 0.300751774664201
96 0.302016481786578
97 0.295806578463693
98 0.291555553382314
99 0.307878062034364
100 0.303857056327511
101 0.305888841493007
102 0.302628771292774
103 0.292075834208658
104 0.27957390938691
105 0.298579212500706
106 0.282231569836281
107 0.280137421039607
108 0.26787124869623
109 0.261783617746581
110 0.277082902182756
111 0.262870897215295
112 0.276233547829475
113 0.25956209773014
114 0.266515431545649
115 0.276225659338345
116 0.282480910256963
117 0.292059408783207
118 0.28818572394384
119 0.287181333736279
120 0.281828334334457
121 0.286636404378481
122 0.296181586890333
123 0.291096180588957
124 0.283354795931994
125 0.293010425306916
126 0.280350481610744
127 0.292837365803188
128 0.284342051890027
129 0.292645561410185
130 0.289314296263693
131 0.294504467779532
132 0.291522600587251
133 0.302204949842424
134 0.297043218947519
135 0.29958169527401
136 0.287038857031456
137 0.295422751850133
138 0.282790214231919
139 0.291954704390575
140 0.281007957806717
141 0.282725374210572
142 0.265589211964445
143 0.322318138339572
144 0.248186811097578
};
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.199210228008847
2 0.211851674961379
3 0.202754373243702
4 0.218447753857608
5 0.212675094406254
6 0.221678249779183
7 0.220953571154629
8 0.23972636810674
9 0.236572252437174
10 0.24190979964804
11 0.237165223593313
12 0.241637546162863
13 0.240864880583741
14 0.248694769324955
15 0.243708002052676
16 0.252057776961592
17 0.252255247321157
18 0.252978459597421
19 0.249432033697983
20 0.246877148661695
21 0.251509900081459
22 0.26126644193131
23 0.259097158965728
24 0.267948864552709
25 0.268467147081763
26 0.276561972108244
27 0.280888070491632
28 0.279954979628924
29 0.284581797931707
30 0.284340878987267
31 0.269926298948844
32 0.273346663627583
33 0.272820940865621
34 0.264162470863833
35 0.26614686177873
36 0.255089447923776
37 0.257388283606276
38 0.265144461381924
39 0.253750796815893
40 0.270134655539023
41 0.250657493698303
42 0.259302706278391
43 0.266605226938108
44 0.283798665503746
45 0.28602857278094
46 0.294782514155645
47 0.277398349265677
48 0.284892319611988
49 0.282335316693839
50 0.286137278364216
51 0.291951057336644
52 0.290861629417195
53 0.29255836503431
54 0.289982444677314
55 0.286809580403307
56 0.291673325661604
57 0.292652167861768
58 0.291399587452274
59 0.293525332769181
60 0.294991838067001
61 0.293992849078992
62 0.282479573690335
63 0.293980559481945
64 0.284980457798089
65 0.292882091149442
66 0.277965942321807
67 0.283576908397242
68 0.274738053877766
69 0.288416189806451
70 0.273272371666665
71 0.265402786859637
72 0.254790973771895
73 0.266309171640871
74 0.276631302995389
75 0.267120497222179
76 0.277290856289638
77 0.261198261818711
78 0.271036856777581
79 0.269411629708927
80 0.292202050867045
81 0.287207719566428
82 0.294662135328017
83 0.27818304006967
84 0.286218429232451
85 0.283361460452923
86 0.2965261402518
87 0.288882697904252
88 0.293412855513077
89 0.293550521294379
90 0.288003247645786
91 0.295721802616434
92 0.294226590294556
93 0.299413081305551
94 0.302565833945909
95 0.292780343913397
96 0.300977850246605
97 0.296096883216959
98 0.294032988346044
99 0.306622562648585
100 0.307700016832719
101 0.298393413036324
102 0.297267837167899
103 0.288451041061342
104 0.288823313899125
105 0.291298814395727
106 0.295399814629516
107 0.276378936606185
108 0.276840560143857
109 0.268642636406732
110 0.277880024393955
111 0.256720433094824
112 0.277985907626916
113 0.254380939424389
114 0.265906623243114
115 0.276482508221632
116 0.296507202025704
117 0.291126240211938
118 0.304501313931461
119 0.280358620659518
120 0.294458917617715
121 0.2938262538517
122 0.304248230962441
123 0.298705468744087
124 0.303068293459368
125 0.297130936730811
126 0.301011087450177
127 0.29081213494345
128 0.295968675923646
129 0.289913867805023
130 0.301545864643064
131 0.290596872533928
132 0.296870807818726
133 0.310431402047319
134 0.301773856808846
135 0.306731922235168
136 0.299259711018853
137 0.307042881261879
138 0.29538821477418
139 0.303835002711521
140 0.298182510021537
141 0.343380211287179
142 0.321315198261313
143 0.26583771414049
144 0.260459629740446
};
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.203538568379893
2 0.222727310232761
3 0.204489442376094
4 0.223104341671182
5 0.211554315944647
6 0.226071594371633
7 0.227728310920603
8 0.241694288417181
9 0.23806132706237
10 0.249424926933409
11 0.2372116388307
12 0.245226137895014
13 0.239452342697829
14 0.245637808638559
15 0.239880907489891
16 0.252757503705163
17 0.24873176479183
18 0.258630224430394
19 0.252071017903146
20 0.254544845464671
21 0.257101402973363
22 0.262887538489803
23 0.261093631438338
24 0.266680525585462
25 0.266555899900677
26 0.274296277949031
27 0.274920839891459
28 0.275906201115324
29 0.280151157637882
30 0.279165412433258
31 0.28699129804528
32 0.289768446561322
33 0.293455887116
34 0.28311232912594
35 0.270005268773173
36 0.256013432834084
37 0.266662183711182
38 0.2825357007089
39 0.263997835708298
40 0.277723595823303
41 0.258187260444653
42 0.272418900782323
43 0.278983944771035
44 0.295877450437551
45 0.297267685656569
46 0.306110093227201
47 0.289959641352333
48 0.297235739147229
49 0.293524712812902
50 0.301342798793859
51 0.294322105582319
52 0.30076247290181
53 0.298720897247432
54 0.298987524105505
55 0.297961396712061
56 0.297742629186568
57 0.301935454312969
58 0.308073324648352
59 0.303921269440272
60 0.306770114092121
61 0.303965947933979
62 0.307876655802402
63 0.306702757378239
64 0.308809759076205
65 0.285625268692656
66 0.282485165181741
67 0.297538940126505
68 0.297744966668008
69 0.309694382130426
70 0.294613587164405
71 0.28223557796937
72 0.271006095648283
73 0.266864788445953
74 0.290586122188997
75 0.261424261910208
76 0.285403007588475
77 0.258852178713996
78 0.272766595145689
79 0.283241953634084
80 0.298606330013552
81 0.293780708599873
82 0.303402800017954
83 0.286406640431774
84 0.293201218013118
85 0.295894069907138
86 0.304849116190124
87 0.304389153142754
88 0.302204684486848
89 0.309571121021033
90 0.300324962094346
91 0.302454610379928
92 0.304704464079445
93 0.309688610328062
94 0.306742371402769
95 0.31149330165344
96 0.309211000768602
97 0.300734242400699
98 0.296631870819653
99 0.298503256360492
100 0.292853925658242
101 0.300596957412025
102 0.29042766051698
103 0.310746954790561
104 0.306737151177482
105 0.301762008993598
106 0.291082946235876
107 0.276470252558368
108 0.258886946450592
109 0.263713168170083
110 0.287761593186005
111 0.26229315428159
112 0.283720374434964
113 0.259746395048255
114 0.275719648868539
115 0.286627297720971
116 0.310879804346095
117 0.305918678628039
118 0.309103014200076
119 0.297887617680675
120 0.300862724588836
121 0.287009451364089
122 0.303982819575443
123 0.293879234195512
124 0.300178954824118
125 0.302923219053758
126 0.296035495890566
127 0.295152176923599
128 0.296291340532636
129 0.302158456465801
130 0.30780550799297
131 0.301728687388494
132 0.307035200192978
133 0.307474440912216
134 0.315068783479263
135 0.314563343593992
136 0.312323633757285
137 0.306515561691009
138 0.313337767726487
139 0.312737770129972
140 0.30916288993198
141 0.30607785270974
142 0.29977574592005
143 0.296017998587968
144 0.281411703368011
};
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.201635683622921
2 0.213672229504471
3 0.203782597811262
4 0.218480508389246
5 0.210410319586551
6 0.224427675572348
7 0.220916051030982
8 0.238106700940802
9 0.233234616830446
10 0.24348371431765
11 0.231352988771704
12 0.242054557309231
13 0.245282488685202
14 0.255162185029092
15 0.250528293467902
16 0.253816394139589
17 0.260914163425938
18 0.256793499896305
19 0.251749017491648
20 0.257515222490955
21 0.260078508712678
22 0.268828030751147
23 0.267236273224143
24 0.274770577938971
25 0.266631997539739
26 0.272369654464227
27 0.28023508671464
28 0.275724228419414
29 0.287019109839745
30 0.280108330547144
31 0.279141586128722
32 0.280293701154891
33 0.292938762835425
34 0.282647439750403
35 0.266625903373909
36 0.258560381605308
37 0.260198750620867
38 0.27357734242101
39 0.255091973092576
40 0.275970774430623
41 0.253288760624473
42 0.259797659023894
43 0.269008864871623
44 0.290020426918251
45 0.282990757639673
46 0.2925919948164
47 0.28145265039673
48 0.273775572991627
49 0.276180302667086
50 0.285883531024494
51 0.275467924912248
52 0.292516003127025
53 0.280823054487791
54 0.284819880007231
55 0.289244059458171
56 0.285304593560613
57 0.295654516114166
58 0.296720560017769
59 0.297734215713953
60 0.304729660144251
61 0.30761423285959
62 0.284066785246351
63 0.287246186877435
64 0.277296205520183
65 0.270424090994527
66 0.271285055156126
67 0.294503949051016
68 0.301702481795097
69 0.310857918774534
70 0.276068972190129
71 0.269112725689164
72 0.253682847314552
73 0.266116549928434
74 0.28590173939708
75 0.262945796655434
76 0.283209648728668
77 0.26055899357545
78 0.278122125506593
79 0.28012945436247
80 0.30007555069141
81 0.300327801131585
82 0.305183647979634
83 0.294033125351671
84 0.302089355150434
85 0.285149462287847
86 0.290103616535117
87 0.290769724123281
88 0.291478890498612
89 0.301346957551556
90 0.300781928631645
91 0.29251151958506
92 0.302713189467463
93 0.300837983704343
94 0.30700544889735
95 0.307335983458368
96 0.30843937565627
97 0.294101095863363
98 0.29774924291514
99 0.294060516548195
100 0.295998791276407
101 0.2965341435735
102 0.295431213315946
103 0.302268996245383
104 0.30050659396442
105 0.309758096425124
106 0.29547784555832
107 0.279569669920113
108 0.273246122630943
109 0.268153934507084
110 0.287971083204563
111 0.259236125916785
112 0.274735115276421
113 0.25174635697515
114 0.267983938957968
115 0.280624111500115
116 0.297778906094828
117 0.29265912520745
118 0.299548090736942
119 0.275325720110215
120 0.294154111851848
121 0.288972725780641
122 0.294712708851329
123 0.29679942822468
124 0.289905762655935
125 0.292948220767842
126 0.289177998702493
127 0.289478717698869
128 0.296423344014446
129 0.294947434239011
130 0.308593832033527
131 0.294002725439908
132 0.303573304479129
133 0.307886037445643
134 0.312181439526977
135 0.323544899255406
136 0.318759395188073
137 0.311604553962472
138 0.303686211441674
139 0.310277204792003
140 0.303994653042689
141 0.316281309927029
142 0.300395549164363
143 0.293038074376747
144 0.2743070844715
};
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.191152106518438
2 0.193155471626573
3 0.195938572064245
4 0.192883676939843
5 0.199411059187605
6 0.204280047273896
7 0.220661091643843
8 0.23455203479248
9 0.2350108542956
10 0.242836032334661
11 0.237099080620005
12 0.244705586927924
13 0.255238161108793
14 0.263166961137715
15 0.266000478772772
16 0.261927944283176
17 0.272135613498004
18 0.263157694189173
19 0.261174533408688
20 0.266214097020953
21 0.271470622930525
22 0.27615506724011
23 0.273863744385808
24 0.279305355237944
25 0.275914187177737
26 0.274809663502229
27 0.29182293611769
28 0.292725954238167
29 0.291664550777426
30 0.297810055662474
31 0.286643093882177
32 0.289419920204354
33 0.288946635970956
34 0.284347926300738
35 0.282245594811506
36 0.262235300958208
37 0.26720063097358
38 0.272007528657095
39 0.23779353356344
40 0.241887436251101
41 0.232061814196128
42 0.235933549770962
43 0.257991381397538
44 0.270242474143624
45 0.267082472283218
46 0.280747904257959
47 0.264533987528226
48 0.275747346178978
49 0.289656569463689
50 0.297711375267359
51 0.300687633972033
52 0.30963571011029
53 0.305657650858963
54 0.303978858104324
55 0.29838547869183
56 0.304646495865965
57 0.301345282894269
58 0.305884782832563
59 0.296933528565892
60 0.303600167674639
61 0.295710557391454
62 0.288230097010145
63 0.286400178841825
64 0.303683489274899
65 0.30731224067369
66 0.297913591721038
67 0.301064496997101
68 0.30666306285086
69 0.304153062324372
70 0.289426612495163
71 0.280738860291989
72 0.261563618516279
73 0.272911336326315
74 0.278904471852881
75 0.241373009575705
76 0.246280503813498
77 0.237330128230036
78 0.24090626242763
79 0.262998480580716
80 0.273586295685184
81 0.272765818077045
82 0.279814999406064
83 0.269817796833836
84 0.274981403644334
85 0.285730610720714
86 0.292271773506792
87 0.296975753508497
88 0.295100392586256
89 0.291116000836056
90 0.286058343170635
91 0.298321497579427
92 0.291649339897927
93 0.303798696304819
94 0.299157688581335
95 0.304814579322162
96 0.303537641638366
97 0.298595722618616
98 0.294366871349323
99 0.299613671940121
100 0.290166055389857
101 0.291493376397223
102 0.278479336140387
103 0.291961235563141
104 0.284393233390705
105 0.304594489596064
106 0.283804704429639
107 0.280017531659106
108 0.263989821073878
109 0.273504754562536
110 0.278018385006771
111 0.247791765769278
112 0.25145286163567
113 0.246175927669024
114 0.2433599644751
115 0.266988465132741
116 0.282792553058345
117 0.277414329203289
118 0.291473584003441
119 0.276260628383391
120 0.287435987784367
121 0.303930757402899
122 0.320837497136206
123 0.324168698508233
124 0.330066316090407
125 0.318362758474924
126 0.318634756289322
127 0.304467382608991
128 0.303541703229957
129 0.317326098055467
130 0.317161829314644
131 0.314514507996798
132 0.312931641674677
133 0.310710980343183
134 0.305010829104296
135 0.32723531216796
136 0.322141600590862
137 0.324772060002642
138 0.331547155533768
139 0.314369303815102
140 0.309571663274265
141 0.373325190958853
142 0.29688040114064
143 0.358753080312958
144 0.347726827239787
};
\addplot [
color=gray,
solid,
line width=0.5pt,
forget plot
]
table{
1 0.189261844507159
2 0.193220654638289
3 0.192119436855707
4 0.196098627459481
5 0.194465800753882
6 0.204486489172917
7 0.218863993527741
8 0.235472787787705
9 0.236105408155143
10 0.24512213581911
11 0.234803794480083
12 0.248507923069412
13 0.2480330009772
14 0.262344860707427
15 0.264059577646373
16 0.265249299961922
17 0.263720014100859
18 0.263729627935478
19 0.253678296892322
20 0.264089356893465
21 0.268116245175078
22 0.276685769177178
23 0.274675697763461
24 0.274402655676015
25 0.269162655237899
26 0.27636923706846
27 0.286870980852727
28 0.283975491579645
29 0.282698384719104
30 0.274010312329129
31 0.277892945578155
32 0.281102162243404
33 0.290286439551592
34 0.286832726972218
35 0.273767562850417
36 0.266620665676769
37 0.268395010212234
38 0.27512457654967
39 0.238027740931886
40 0.243373260947666
41 0.236072921832858
42 0.239741120984874
43 0.262779336243321
44 0.276685253003469
45 0.270808803421686
46 0.284662003197244
47 0.27046982763199
48 0.281442613220877
49 0.289765175262058
50 0.29870279614542
51 0.299047626423563
52 0.29889433212556
53 0.304099515619024
54 0.298899823791482
55 0.293139243863965
56 0.299092151522574
57 0.291464285534917
58 0.299452087899697
59 0.294009781484585
60 0.297533172571938
61 0.297328215798287
62 0.310319017120345
63 0.29490997709061
64 0.293254948459625
65 0.301199435104114
66 0.292907936673577
67 0.307869351064077
68 0.304196964492557
69 0.292018059230177
70 0.295538484495571
71 0.270543359285263
72 0.253627627439582
73 0.273743936015827
74 0.278110141423101
75 0.237767127727457
76 0.247261666209359
77 0.236967458514168
78 0.242054371368103
79 0.268440106303622
80 0.281989431613838
81 0.277483890843374
82 0.28618217532488
83 0.27138516405934
84 0.283250958100805
85 0.29132207710396
86 0.296071666386981
87 0.301460790016206
88 0.300162813931042
89 0.307442851809634
90 0.301358431559234
91 0.306012693591511
92 0.30610239009167
93 0.305849306464482
94 0.301894371176712
95 0.308634127174132
96 0.304190527561306
97 0.306229327161257
98 0.29785695008292
99 0.311301942930747
100 0.304098510831033
101 0.31178994108386
102 0.307148405297163
103 0.295433532281711
104 0.296734397110395
105 0.29598062041325
106 0.288083097489317
107 0.280850785718044
108 0.261406474952708
109 0.268013767940938
110 0.282563761740973
111 0.23940684838615
112 0.248175768846256
113 0.237891540441328
114 0.238414058632685
115 0.265602572242825
116 0.281898072198002
117 0.271962275841429
118 0.286078398481112
119 0.268229161542887
120 0.278783900844426
121 0.282841354316017
122 0.309859362751462
123 0.297708071894137
124 0.307574787089283
125 0.298608562211629
126 0.29861187800129
127 0.298035965512181
128 0.299032362600624
129 0.301957927623887
130 0.3026962558511
131 0.29833923984007
132 0.300841436753543
133 0.300100470438261
134 0.304948583355496
135 0.311619355515973
136 0.298823032437597
137 0.309497120385559
138 0.297479459553066
139 0.309103998671173
140 0.308270810608099
141 0.369554078708294
142 0.343559126475157
143 0.340822117324664
144 0.325038290389716
};
\addplot [
color=blue,
dashed,
line width=2.0pt,
forget plot
]
table{
5 0.27
144 0.27
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
table{
0 0.2
30 0.29
};
\addplot [
color=red,
dashed,
line width=1.0pt,
forget plot
]
table{
30 0.2
30 0.29
};
\addplot [
color=red,
dashed,
line width=1.0pt,
forget plot
]
table{
0 0.2
30 0.2
};

\addplot [
color=green!50!black,
line width=0.5pt,
mark size=4.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table{
0 0.2
};
\addplot [
color=green!50!black,
line width=0.5pt,
mark size=1pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table{
0 0.2
};

\node[text=green!50!black,right] at (axis cs:1, 0.185) {$l_0$};
\node[text=red,right] at (axis cs:30, 0.23) {$\Delta l$};
\node[text=blue,right] at (axis cs:90, 0.255) {$l_{avg}$};

\end{axis}
\end{tikzpicture}%


==> lossStats_firstbunch.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=50,
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49},
xticklabels={2621,2646,2663,2692,2710,2718,2733,2736,2842,2872,2875,2898,2976,2984,2993,3011,3021,3067,3134,3203,3249,3266,3288,3299,3363},
xticklabel style={ inner sep=0pt, anchor=north east, rotate=70, xshift=-2pt },
xlabel={Fill Number},
xmajorgrids,
ymin=0.15, ymax=0.35,
ytick={0.15,0.2,0.25,0.3,0.35},
yticklabels={15,20,25,30,35},
ylabel={Average loss [\% of $I_0$]},
ymajorgrids,
grid style={dotted}
]
\addplot [
color=green!50!black,
line width=0.5pt,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table{
1 0.195060156045474
2 0.190690776662815
3 0.189885417670006
4 0.185785348774846
5 0.206322049963249
6 0.209961505173482
7 0.223197131136675
8 0.206280028424336
9 0.190601439738287
10 0.193010703023941
11 0.189575733603439
12 0.207937956584129
13 0.195744568738447
14 0.187025400903849
15 0.164563384589663
16 0.193313324895372
17 0.207009067529036
18 0.187528838482681
19 0.201400115411637
20 0.195562447043054
21 0.189823485087711
22 0.194071262288772
23 0.213115693867314
24 0.211203086199592
25 0.180399615183062
26 0.212684314565308
27 0.222761535309722
28 0.223568689994531
29 0.217251170936705
30 0.229632856950258
31 0.239859618409383
32 0.230552578088722
33 0.250278891813651
34 0.223036880954451
35 0.179807115542882
36 0.24351010779664
37 0.191247406894999
38 0.200565796473548
39 0.20285065417837
40 0.229477077127011
41 0.204455727139865
42 0.218684365615747
43 0.203031802929289
44 0.207839723218244
45 0.207232162422205
46 0.212742369671744
47 0.19932676068825
48 0.237216757579567
49 0.19979882345413
};
\end{axis}
\end{tikzpicture}%


==> lossStats_lumilt_1h.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=50,
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49},
xticklabels={2621,2646,2663,2692,2710,2718,2733,2736,2842,2872,2875,2898,2976,2984,2993,3011,3021,3067,3134,3203,3249,3266,3288,3299,3363},
xticklabel style={ inner sep=0pt, anchor=north east, rotate=70, xshift=-2pt },
xlabel={Fill Number},
xmajorgrids,
ymin=6, ymax=12,
ytick={6,7,8,9,10,11,12},
yticklabels={6,7,8,9,10,11,12},
ylabel={Luminosity lifetime [h]},
ymajorgrids,
grid style={dotted}
]
\addplot [
color=black,
line width=0.5pt,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table{
1 9.21346455867879
2 8.74818153530002
3 9.30908094367824
4 9.95607523038979
5 9.13104695276479
6 7.17489240283199
7 9.74891723444643
};
\addplot [
color=black,
line width=0.5pt,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table{
9 9.18661708252634
10 8.64729754290773
11 9.06538544246346
12 8.8241009293998
13 9.24522699115941
14 7.67360189255245
15 10.1423762248222
16 9.00698686731007
17 8.55448159651882
18 8.12850561556194
19 8.73457549065302
20 8.76280971458256
21 8.42294572670808
22 8.21086364953628
23 8.8190850809227
24 7.79787363538566
25 7.7750380111485
26 7.16720498295287
27 6.20732246627603
28 7.24035220360505
29 7.71723262822822
30 6.79538700159487
31 7.8073878254729
32 7.54991038262391
33 9.82393116182183
34 7.0195179109328
35 8.57299384186664
36 6.40020975622147
37 9.05186668979582
38 8.47677369589092
39 7.79254644126218
40 6.59106968401971
41 7.18044896113971
42 7.12618759926057
43 7.86183120493444
44 8.10770721222294
45 7.81667958914801
46 6.83388314254554
47 6.51178014615068
48 6.8505980618434
49 6.99857073100701
};
\addplot [
color=red,
line width=0.5pt,
forget plot
]
table{
0 9.13468859508134
21 9.13468859508134
};
\addplot [
color=red,
line width=0.5pt,
forget plot
]
table{
22 7.57515191777895
50 7.57515191777895
};
\end{axis}
\end{tikzpicture}%

==> lossStats_lumilt_8h.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=50,
xmin=0, xmax=50,
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49},
xticklabels={2621,2646,2663,2692,2710,2718,2733,2736,2842,2872,2875,2898,2976,2984,2993,3011,3021,3067,3134,3203,3249,3266,3288,3299,3363},
xticklabel style={ inner sep=0pt, anchor=north east, rotate=70, xshift=-2pt },
xlabel={Fill Number},
xmajorgrids,
ymin=12, ymax=19,
ytick={12,13,14,15,16,17,18,19},
yticklabels={12,13,14,15,16,17,18,19},
ylabel={Luminosity lifetime [h]},
ymajorgrids,
grid style={dotted}
]
\addplot [
color=black,
line width=0.5pt,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table{
1 17.7548032876114
2 16.0844973784751
3 16.4318637707193
4 18.4856029017235
5 15.057389166355
6 16.201606938097
7 14.3391309901559
8 14.864015620985
9 16.1265971435305
10 15.0123729635432
11 14.6306022515738
12 15.7477203718992
13 15.1511815725167
14 17.4168210187717
15 18.2980175432672
16 14.8937144515095
17 16.6616280693615
18 14.4089580502959
19 16.6584659355516
20 16.1997744439247
21 15.6292023491239
22 14.1012822709484
23 14.5974242756947
24 15.1849210409883
25 13.9609959093885
26 13.4488508392931
27 13.7003876770619
28 12.8225806569846
29 16.5460918358307
30 15.7555281447251
31 13.6414084414404
32 15.6933502348009
33 13.1396785491495
34 14.0976660706335
35 13.0639517080623
36 13.2609963824107
37 14.0382159110454
38 14.7363516488143
39 13.3627233534353
40 13.3865708143374
41 14.6277848517247
42 14.8302849061662
43 14.1688687617778
44 14.7428602413049
45 16.1293298615176
46 14.1774680503032
47 13.6478578580721
48 14.2875547679296
49 13.1541291435011
};
\addplot [
color=red,
line width=0.5pt,
forget plot
]
table{
0 16.002569819952
21 16.002569819952
};
\addplot [
color=red,
line width=0.5pt,
forget plot
]
table{
22 14.2251826502622
50 14.2251826502622
};
\end{axis}
\end{tikzpicture}%

==> lossStats_slope.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=50,
xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49},
xticklabels={2621,2646,2663,2692,2710,2718,2733,2736,2842,2872,2875,2898,2976,2984,2993,3011,3021,3067,3134,3203,3249,3266,3288,3299,3363},
xticklabel style={ inner sep=0pt, anchor=north east, rotate=70, xshift=-2pt },
xlabel={Fill Number},
xmajorgrids,
ymin=0, ymax=0.14,
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={0,2,4,6,8,10,12,14},
ylabel={Loss difference [\% of $I_0$]},
ymajorgrids,
grid style={dotted}
]
\addplot [
color=red,
line width=0.5pt,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(1,0.0289764405917455) +- (0.0,0.00619398894316467)(2,0.0322281122967307) +- (0.0,0.00288803326605087)(3,0.0331976844539617) +- (0.0,0.00683049605173578)(4,0.0287028588654809) +- (0.0,0.00750987203080576)(5,0.0329387138725523) +- (0.0,0.00789354802234171)(6,0.0312625475012436) +- (0.0,0.00707988017588603)(7,0.0403865518770892) +- (0.0,0.00700235381090546)(8,0.031760737766628) +- (0.0,0.00647134579522776)(9,0.0297917688092965) +- (0.0,0.00529825349905672)(10,0.0228440591641552) +- (0.0,0.0063468150466011)(11,0.0313563575114851) +- (0.0,0.00684995708947565)(12,0.0310317158434797) +- (0.0,0.00834524036873284)(13,0.0319040457106075) +- (0.0,0.00754867609335194)(14,0.0360566556864442) +- (0.0,0.0071393436674829)(15,0.0178990793207334) +- (0.0,0.00639353917112397)(16,0.0273298263710006) +- (0.0,0.00572107792959949)(17,0.0408870901041448) +- (0.0,0.00681364952011063)(18,0.0403174941182748) +- (0.0,0.00735592027886569)(19,0.0383381699152102) +- (0.0,0.00558622340238581)(20,0.0338954946634826) +- (0.0,0.00917559099533666)(21,0.0415382323493315) +- (0.0,0.00609771409791961)(22,0.0704293087223801) +- (0.0,0.00385853174634673)(23,0.0706340300863208) +- (0.0,0.0105332140968512)(24,0.0737518795140112) +- (0.0,0.0064397200896249)(25,0.11463006882012) +- (0.0,0.00627266333054849)(26,0.0820104299288042) +- (0.0,0.0118876587280034)(27,0.079279232866832) +- (0.0,0.0113043197895539)(28,0.107418732786889) +- (0.0,0.0127834865901821)(29,0.0821113671755607) +- (0.0,0.00776077318040586)(30,0.0749404533834278) +- (0.0,0.0169359351996178)(31,0.105514030966828) +- (0.0,0.0102723879476297)(32,0.0831535420642991) +- (0.0,0.00748441476972497)(33,0.0903687319691077) +- (0.0,0.0076176823172007)(34,0.0928862824327659) +- (0.0,0.00963102666978352)(35,0.0688995181441272) +- (0.0,0.00641010250374413)(36,0.0853429325894417) +- (0.0,0.016104091475198)(37,0.0465269631743233) +- (0.0,0.00618509616674914)(38,0.0755001609986639) +- (0.0,0.00616403508057886)(39,0.0722081339271781) +- (0.0,0.00802905082601861)(40,0.0961805596682681) +- (0.0,0.0163685490171674)(41,0.0855472131293191) +- (0.0,0.0077703867750738)(42,0.102240521675792) +- (0.0,0.0121810202762587)(43,0.0782625313750414) +- (0.0,0.0101886117429063)(44,0.0605820093170476) +- (0.0,0.00855163188326507)(45,0.106104723907468) +- (0.0,0.0125538778642535)(46,0.0587463089495874) +- (0.0,0.0112239997707088)(47,0.0694533364398233) +- (0.0,0.0106064821769689)(48,0.0617370786883715) +- (0.0,0.0139683526314535)(49,0.0793875745583671) +- (0.0,0.0089214592529047)};
\end{axis}
\end{tikzpicture}%


==> losspattern_lumi_lt.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}
\definecolor{mycolor3}{rgb}{0.75,0.75,0}

\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=144,
xtick={0,36,72,108,144},
xticklabels={0,36,72,108,144},
xlabel={Offset in 144-bunch SPS batch},
ymin=12, ymax=16.5,
ytick={12,12.5,13,13.5,14,14.5,15,15.5,16,16.5},
yticklabels={12,12.5,13,13.5,14,14.5,15,15.5,16,16.5},
ylabel={Luminosity lifetime [h]},
axis on top
]
\addplot [
color=blue,
solid,
line width=0.5pt,
forget plot
]
table{
1 16.0893866679294
2 16.1259365119946
3 16.2534534761183
4 16.1223895953328
5 15.5889126344905
6 15.5951911188921
7 15.4790334796788
8 15.2715395337475
9 15.3455691238656
10 15.2486862074172
11 15.0770135769108
12 14.8637026403744
13 15.106035417672
14 14.9866136667465
15 15.1425556925186
16 14.9885330256683
17 14.9064920690786
18 15.2158726084153
19 15.0689046370552
20 14.7806398391549
21 15.1193487496764
22 15.1018439683427
23 14.7737183177921
24 14.6843950496722
25 14.6550339042282
26 14.6061606257851
27 14.5350908023062
28 14.8249509181285
29 14.7629711813285
30 14.7365251383133
31 14.4891500992713
32 14.2754200765815
33 13.9103355999884
34 14.0257684559864
35 14.1593358124209
36 14.6456274040079
37 14.755507704804
38 14.6918953600025
39 15.0610196171992
40 14.879798491807
41 14.9919655490443
42 14.5815039845972
43 14.3456278270486
44 14.1916662448462
45 14.1336665959246
46 13.8225840756004
47 14.1697629932002
48 13.7806913648598
49 13.821079096112
50 13.7784033718702
51 13.5703297540229
52 13.5853582243152
53 13.5216523984053
54 13.5726552921078
55 13.4190199164004
56 13.335638437022
57 13.3643312930176
58 13.299127535381
59 13.269603237626
60 13.1656039506551
61 13.1334268184072
62 12.9190928987835
63 12.9987874162746
64 13.0678354181733
65 12.9923563362291
66 12.902802361428
67 12.9268170055774
68 13.0714827326975
69 12.5095643978661
70 13.0861668829337
71 12.7809171599852
72 13.4698057242541
73 13.1517210008136
74 13.1919866527088
75 13.843259325231
76 13.4778380995363
77 13.7509161264444
78 13.4007783068777
79 13.2619271550505
80 13.1687418447086
81 13.1288192081557
82 13.0221009818395
83 13.0717674601136
84 12.8586187014444
85 13.0733583891722
86 12.8534296823067
87 12.9846573115844
88 12.9415145116983
89 12.835668813778
90 13.1174901277494
91 12.8315650382924
92 12.906474225155
93 12.7319011773283
94 12.9517937078309
95 12.8912136987071
96 12.7839941419456
97 12.595263991252
98 12.6038339242301
99 12.8142782068082
100 12.9857489661908
101 13.0084461107909
102 13.0774014855061
103 12.6275569179479
104 12.9986723457985
105 12.471972286808
106 12.7839390893242
107 12.8277814826243
108 13.3924981441791
109 12.9749551399831
110 13.235275711744
111 13.4678163143473
112 13.4189127811776
113 13.6626875766156
114 13.3140486273619
115 13.2080843883935
116 13.0704579397083
117 13.164782544486
118 13.0057879930307
119 13.055039187877
120 12.8422224862415
121 12.9845776797375
122 12.6461306249151
123 12.7423678296968
124 12.426373304172
125 12.5659883049841
126 12.7339526941914
127 12.7333660598445
128 12.8392874076272
129 12.8258050092916
130 12.8071714328318
131 12.9951996604661
132 12.898236482275
133 12.5345628698818
134 12.4524336224544
135 12.5599802539664
136 12.6553490739037
137 12.8716732581044
138 12.7718607198781
139 12.7823703952669
140 12.7467720021444
141 12.4958214124612
142 12.9196527953915
143 13.3104426463794
144 13.3693357778383
};
\addplot [
color=green!50!black,
solid,
line width=0.5pt,
forget plot
]
table{
1 15.4295230425906
2 15.898225008701
3 15.8562149187425
4 15.8476361183437
5 15.297921991069
6 15.2483387928419
7 15.0163058041614
8 14.9660204796436
9 14.7500233879045
10 14.7486571582378
11 14.7965906038837
12 14.4031833108645
13 14.3922738651217
14 14.250064412567
15 14.3457909628983
16 14.1125906237456
17 14.0400941944304
18 13.9638654607585
19 14.0023830230226
20 13.9301891155199
21 13.9521187755679
22 13.8927972241662
23 13.7912849853546
24 13.5547181694996
25 13.187020592751
26 13.4179540109035
27 13.3179909991672
28 13.4137501548491
29 13.5764844171749
30 13.3894635923419
31 13.1394608741516
32 12.9696559695574
33 12.6172558065944
34 13.0313018951351
35 12.7952242847539
36 13.5031233194148
37 13.3348869375298
38 13.3059056117626
39 13.8445772727528
40 13.5022170212641
41 13.8881243894783
42 13.4750713446433
43 13.2852546833877
44 13.2464112027306
45 13.2998692937602
46 13.0224917468581
47 13.0776108663169
48 13.0094349089364
49 13.261379875373
50 13.0153508838828
51 12.9927359722718
52 13.0097013470405
53 12.823147980484
54 13.0938799673326
55 12.8085906608282
56 12.997200182986
57 12.6960509297055
58 13.112127139037
59 12.9019143514367
60 12.9553271065231
61 12.8148561700361
62 13.077627043552
63 13.0067941621489
64 13.2869052449868
65 12.9142190560002
66 13.0372518250768
67 12.66828905931
68 13.0405975960813
69 12.4239823044323
70 12.8679588848113
71 12.7461823154797
72 13.2940409804388
73 13.0518292398218
74 13.2320563366701
75 13.5456258637887
76 13.5201839055925
77 13.6667444604356
78 13.4142237901422
79 13.2898677842713
80 13.0816228859678
81 13.1093463068327
82 13.1603892169863
83 12.9858003828992
84 13.0716141684526
85 12.9846299296533
86 12.9544307449671
87 13.0713017047464
88 12.9327144494903
89 12.8002211749817
90 12.987595849513
91 12.7202739511885
92 12.8172441200738
93 12.8856251318586
94 12.8491542059949
95 12.8474477619416
96 12.9053744673753
97 12.6319833677619
98 12.8824617234727
99 12.6671083779454
100 12.8063551611094
101 12.8013304306779
102 12.7431812643667
103 12.8111569957991
104 12.7380594356005
105 12.4382478386097
106 12.7522322356295
107 12.7950920300334
108 13.3822418920378
109 13.3422236734065
110 13.2534367445008
111 13.9711547705112
112 13.5023102606277
113 13.910569084422
114 13.526809513872
115 13.255490874773
116 13.0920810980305
117 13.2271504397235
118 12.9468637272581
119 13.2271331823382
120 12.9059943553263
121 12.9919627946502
122 12.6470823574843
123 12.7660013574193
124 12.6482391184301
125 12.6315813189539
126 12.7907734964747
127 12.8327216084786
128 12.7523616427541
129 12.8213334438454
130 12.7163228096885
131 12.7068170263782
132 12.8183524888015
133 12.4941580160798
134 12.5437285646636
135 12.6548108442672
136 12.9401359386044
137 12.6719246503538
138 12.9204661835356
139 12.5505740490338
140 12.663931100076
141 12.510819637792
142 12.9883008139689
143 12.6983847670631
144 13.1645838070359
};
\addplot [
color=red,
solid,
line width=0.5pt,
forget plot
]
table{
1 16.036598195709
2 15.3875800724852
3 16.1467086567755
4 15.4927196904289
5 15.8523536697615
6 15.2947671100145
7 15.0906221601634
8 15.0205611495098
9 15.0972617113997
10 14.9675568052389
11 14.7628617730616
12 14.6307094457339
13 14.745750604975
14 14.3256421272273
15 14.6053742264092
16 14.246043308638
17 14.169339018711
18 14.1202223731554
19 14.0245295209633
20 13.9775131098628
21 13.9138792662032
22 13.8347420108051
23 13.686068984323
24 13.5958554678591
25 13.4260376666928
26 13.4346305057777
27 13.3414739750022
28 13.3823067147485
29 13.2602702112891
30 13.1448202298551
31 13.1649011923414
32 13.2081360916815
33 12.879631416408
34 13.1626235887181
35 12.8362941791024
36 13.4566546658166
37 13.4429156986937
38 13.4768644239715
39 13.8003752396457
40 13.4724311061905
41 14.0582600967055
42 13.5662689607298
43 13.332592096932
44 13.2138253054148
45 13.1748804302434
46 12.8330277124048
47 13.1394215541942
48 12.8446009512304
49 13.0675741589226
50 13.0314170058902
51 12.9121018315378
52 13.0694318130529
53 12.7738696059034
54 12.8989292051553
55 12.609474432171
56 12.8454732295874
57 12.8243128188802
58 12.8692056793471
59 12.801166469726
60 12.8130417189714
61 12.4310508666565
62 12.6031246402907
63 12.7906535380405
64 12.8015608817127
65 13.0066465521124
66 12.8269542963879
67 12.7414407184674
68 13.0087631774247
69 12.3986441262841
70 13.0952410879705
71 12.6186130826091
72 13.1641574421715
73 13.1862545662767
74 13.26450278276
75 13.5396258952893
76 13.2553899312252
77 13.5930670309079
78 13.4256887184334
79 13.2764191293324
80 13.1294254659714
81 13.0589043202637
82 13.1213123652332
83 12.9085929469499
84 13.0346500446427
85 13.0443000884641
86 12.8381576220838
87 12.8775993371187
88 12.9651404209389
89 12.8469617622185
90 13.0069960947508
91 12.9173454767608
92 12.9933754642431
93 12.8018898991473
94 12.7076977807824
95 12.8561194235379
96 12.8847759749917
97 12.7503167710601
98 12.8419711856485
99 12.6616893632153
100 12.8127445245805
101 12.6844748918955
102 12.5023658580815
103 12.7277352425608
104 12.8871928637301
105 12.5580018186651
106 12.8193125918762
107 12.7292355225836
108 13.2274828208741
109 13.2701073010512
110 13.2862304571717
111 13.5745385176857
112 13.055116498651
113 13.6630594636998
114 13.2480542645076
115 13.1963733018491
116 13.0228290630844
117 12.8454604344633
118 12.8938104556792
119 12.7816687686196
120 12.8399151072157
121 13.0390461907515
122 12.7408685037256
123 13.0375363286791
124 13.0374384431368
125 12.737236517599
126 13.0457069436944
127 12.7103581883104
128 12.8424500607472
129 12.7576455688349
130 12.8616171870297
131 12.7086028963428
132 12.6627991926866
133 12.486913322612
134 12.5634993388747
135 12.7697911412402
136 12.9638771070947
137 12.9592745539968
138 12.8721717272955
139 12.7492749473488
140 13.0312583038532
141 12.57571566863
142 12.9988181611002
143 13.5406989543298
144 13.6886499042347
};
\addplot [
color=mycolor1,
solid,
line width=0.5pt,
forget plot
]
table{
1 15.8027853736398
2 15.4734984000555
3 15.9781053060909
4 15.4389831298756
5 15.5680604909798
6 15.1084947462114
7 15.1505471004601
8 15.026615747596
9 15.0551317768534
10 14.8057089866426
11 14.692843915108
12 14.5229474846006
13 14.4816042684756
14 14.2416004535439
15 14.2731811394927
16 14.1187414952217
17 14.1925187242464
18 13.923919368305
19 13.9807776925631
20 13.9895149780412
21 13.9510352653325
22 13.7256122143108
23 13.8228042036019
24 13.5229772675196
25 13.4678322727094
26 13.3471485888871
27 13.3275886645033
28 13.3220390205256
29 13.2750333589632
30 12.9318289680621
31 13.2888366819598
32 13.292588350052
33 12.8608976361562
34 13.1390571953072
35 12.7424808828077
36 13.4107038394921
37 13.5476668557338
38 13.4416281622372
39 13.8212173030138
40 13.3448780015999
41 13.9975876371322
42 13.520890753795
43 13.6147826324097
44 13.3167782059782
45 13.3733815765981
46 13.0959796818644
47 13.235139069897
48 13.107910784797
49 13.1859807626253
50 13.0135530360084
51 13.0384213273258
52 12.9530256729749
53 13.0359623894298
54 13.076637665968
55 12.9324866639334
56 12.9903964002219
57 12.952127420979
58 12.9474830190499
59 12.8411656754166
60 12.8886492415137
61 12.7121864427937
62 12.9384775201451
63 12.8792187620321
64 13.0351313270316
65 12.9265842147085
66 13.0529569911251
67 12.9460863452083
68 13.0045166244439
69 12.6315409083823
70 12.8621571573739
71 12.6949364518516
72 13.3849834828436
73 13.1755758700723
74 13.1265816394424
75 13.572294082627
76 13.1062138806464
77 13.7163007695625
78 13.1597479178528
79 13.3275133978077
80 12.9260840524753
81 13.135598828589
82 12.7717307908449
83 13.2240853185828
84 12.829638393349
85 12.9997712871982
86 12.8882234031018
87 12.8531128277868
88 12.8511095780507
89 12.7578936979061
90 12.8294643388322
91 13.0552017374608
92 12.9143414079506
93 12.9550112608051
94 12.8743888119893
95 12.9600883366408
96 12.882236397579
97 12.6461208158747
98 12.7803169223042
99 12.736689797864
100 12.6984640702016
101 12.8604820974327
102 12.5964040763596
103 12.7023290369234
104 12.9401641623344
105 12.5923936636545
106 13.0445125441776
107 12.5933437358346
108 13.4081879323272
109 13.1996512391696
110 13.2579839644412
111 13.7073680139334
112 13.1420645164163
113 13.768837428826
114 13.2920371701653
115 13.0719741231344
116 12.9617717323609
117 13.106500169458
118 12.8250055819884
119 13.1290590855369
120 12.6999715871086
121 12.9849309057863
122 12.7318814966319
123 12.8235906517414
124 12.6645586235607
125 12.7381445376321
126 12.7644238359394
127 12.8117618497795
128 12.7126029234051
129 12.818550092623
130 12.635842383886
131 12.9153851222869
132 12.7527372047983
133 12.4263583685458
134 12.4936792767046
135 12.6997569602442
136 12.7487858997224
137 12.5634112383314
138 12.7294251979179
139 12.6172296160493
140 12.5907835931103
141 12.6697666037012
142 13.2639709943601
143 12.9646848636804
144 13.4901740761589
};
\addplot [
color=mycolor2,
solid,
line width=0.5pt,
forget plot
]
table{
1 15.8417083004058
2 15.7224400967805
3 16.2803042382646
4 15.651973062262
5 15.7518062960859
6 15.1549713493797
7 15.1142472366826
8 14.6752367960299
9 14.7385652638089
10 14.354097013651
11 14.4545675764761
12 14.2379222226327
13 14.4711595454178
14 14.1647831958641
15 14.2734336716706
16 14.0224453026754
17 14.1623145065951
18 13.7238042589123
19 14.0029203166461
20 13.7524315709555
21 13.6313128931905
22 13.6893725179117
23 13.609679361982
24 13.3342512862651
25 13.015907813155
26 12.8743614606978
27 12.901602106036
28 13.0129887027765
29 12.877416830433
30 13.1609137970756
31 14.0614700792508
32 14.2449790049765
33 13.9726446460702
34 13.9123021165465
35 13.4339496980864
36 13.5301685684407
37 13.3767896636397
38 13.5624148133973
39 13.897205883655
40 13.6538565389382
41 13.7858147655022
42 13.2783740958527
43 13.3624879446386
44 12.9889424080426
45 12.9092524900168
46 12.6713840523254
47 13.0084735400495
48 12.7765717815411
49 13.1461305802867
50 12.7880194472351
51 13.0261660679001
52 12.8614027084575
53 12.9651466470295
54 12.7680489680401
55 12.8685289028018
56 12.7853429376835
57 12.8015315849855
58 12.777304616707
59 12.8576102083432
60 12.8095375508289
61 12.5084570611391
62 12.525181824851
63 12.1954584933128
64 12.2481464021492
65 12.8159583261799
66 13.0243784200357
67 13.679971485749
68 13.9020431041236
69 13.5337630772574
70 13.5915964208312
71 13.193403309373
72 13.3189924704354
73 13.3150836743562
74 13.3915167930731
75 13.8379601637475
76 13.4699534257637
77 13.8340450571297
78 13.4205426363562
79 13.4196811355496
80 12.927890755772
81 13.1102982359814
82 12.8622737504258
83 13.0935822443051
84 12.9268596967516
85 12.8912955936458
86 12.9047908814937
87 12.7964114820837
88 12.8968050825975
89 12.6983462208162
90 12.7657695598933
91 12.8109831791262
92 12.7290270458978
93 12.6054450044205
94 12.7385778290917
95 12.5454064281208
96 12.6589709736635
97 12.3585276047612
98 12.3918303833756
99 12.3355894591511
100 12.4185880672983
101 12.4265045988727
102 12.8726564858683
103 13.4006828253929
104 13.8765828882047
105 13.9440176910964
106 13.6947367931785
107 13.1275608733843
108 13.3665549381085
109 13.2298166308308
110 13.3554119439538
111 14.0025711862644
112 13.3452251354065
113 13.8295931376073
114 13.4078907634118
115 13.1993119036619
116 12.6886161017032
117 12.7876595925098
118 12.6789067064294
119 12.8676295502354
120 12.6555915577449
121 13.0791542638476
122 12.8070369529816
123 12.9132913766963
124 12.8556639588998
125 12.7485509779017
126 12.8364751830572
127 12.7012311411879
128 12.6351415260003
129 12.6854872420919
130 12.6659236520351
131 12.7164646323661
132 12.7130648744406
133 12.2769699142318
134 12.2950109317364
135 12.5314181606867
136 12.1337977770813
137 12.7357768957336
138 12.6862164883427
139 13.4206957974991
140 13.4192325416965
141 13.6614504988492
142 13.600460002605
143 13.2793727393571
144 13.9416981745383
};
\addplot [
color=mycolor3,
solid,
line width=0.5pt,
forget plot
]
table{
1 15.9347578748143
2 15.7706172059018
3 16.1875978400537
4 15.6173761019541
5 15.6541480394647
6 15.317120371278
7 15.1816464776777
8 14.8818959040778
9 14.910554054233
10 14.5121433370142
11 14.6840213837633
12 14.2823855256419
13 14.3803747308064
14 14.0808993990132
15 14.1078800424321
16 14.1021150459438
17 13.9784270374084
18 13.8974885219573
19 13.7692002589916
20 13.635158751349
21 13.7241811329965
22 13.6958544183231
23 13.5903227197835
24 13.3557366748803
25 13.0967224535558
26 13.2170034074811
27 12.6335554166164
28 12.6930690467329
29 12.9182299152935
30 13.1892821402232
31 14.3024253735647
32 14.3794814905789
33 14.1129912212564
34 13.9305737687016
35 13.3390743527882
36 13.3779013736724
37 13.3923371568088
38 13.542556190796
39 14.0168026267664
40 13.4820183227164
41 13.6788556578993
42 13.4612777370705
43 13.4061178774109
44 13.0167932359113
45 13.0692474402948
46 12.8775658905243
47 12.9867435741839
48 13.0427575604552
49 13.0546900971801
50 12.8985558364161
51 13.127234077636
52 12.8678988042566
53 13.0119101001687
54 12.9867684602437
55 12.7674465456548
56 13.0263192259757
57 12.735419826851
58 12.8175602546555
59 12.6908243311654
60 12.7306286290989
61 12.3339710368288
62 12.7914927954674
63 12.3038392375467
64 12.7785668683842
65 12.744544919262
66 13.2205870150013
67 13.7349493457289
68 13.7281523711388
69 13.3647557262525
70 13.9314122160142
71 13.3173805340293
72 13.4945795805382
73 13.2162791496677
74 13.3897959831697
75 13.8402484363666
76 13.370175250834
77 13.7763444664312
78 13.2350768831529
79 13.2120093843193
80 12.770936413889
81 12.7371815338831
82 12.7839436442608
83 12.7778692672967
84 12.6946987617023
85 12.9539249467751
86 12.9764202242352
87 12.8908091260492
88 13.0751584301287
89 12.685029562432
90 12.8725339667643
91 12.765848033308
92 12.7058921984754
93 12.7591893366902
94 12.7534976196747
95 12.5564250019332
96 12.6356961866543
97 12.5885734200253
98 12.6211355096215
99 12.2970671082656
100 12.541330441894
101 12.6722408559646
102 12.8934236389913
103 13.600436659241
104 13.7672085740718
105 13.7551698729789
106 13.3620826298741
107 13.0542205356319
108 13.2127718929386
109 13.1415393068743
110 13.404196565033
111 13.9417164688317
112 13.5595921812628
113 13.8992299164313
114 13.3260895658847
115 13.3201183256228
116 12.8455607550147
117 13.1023068791814
118 12.9317694425289
119 13.2077699754532
120 12.8335132582347
121 13.0836293571948
122 12.8620785278119
123 12.851978663039
124 13.0174990572431
125 12.9349027211573
126 13.0252172958679
127 13.0077541948517
128 12.8530087443917
129 12.7952916975946
130 12.7252959961254
131 12.9408824368603
132 12.8358990371113
133 12.2737313826964
134 12.240640503076
135 12.2200358245123
136 12.6219661492774
137 12.4448878975118
138 12.7434972220776
139 13.3098976382048
140 13.2870153971214
141 12.8647785464346
142 13.2277593677352
143 13.7446960158123
144 13.7081539170125
};
\addplot [
color=darkgray,
solid,
line width=0.5pt,
forget plot
]
table{
1 16.1407471094437
2 15.7499032663317
3 16.4675029220748
4 15.8395095565619
5 16.293447448338
6 15.5729675134868
7 15.1622644022782
8 14.9142381607782
9 14.897630055287
10 14.818815410416
11 14.6228498163596
12 14.4035838118837
13 14.6419191896215
14 14.4640615178719
15 14.188992932607
16 14.4279159841566
17 13.8929433455559
18 14.1686512127802
19 14.1777613810353
20 14.1578593319399
21 13.9234059908135
22 13.974720396626
23 13.8299851514389
24 13.7137922594694
25 13.5304878377797
26 13.4320593685612
27 13.2758891836209
28 13.3198577472278
29 13.2197439512515
30 13.2104412239801
31 13.375035220893
32 12.9266875917215
33 12.6320077057885
34 12.7882712389108
35 12.7574234966459
36 13.2846783500371
37 13.3143037835451
38 13.3675848395334
39 14.3031353968863
40 13.9380721060389
41 14.4794110547319
42 13.9387366596978
43 13.4414601614552
44 13.4369738026436
45 13.4522763806887
46 13.2768580175838
47 13.352701227423
48 13.1369078689443
49 13.1534714157979
50 13.0118460128297
51 13.0377209723738
52 12.9376414159652
53 12.7538109005376
54 12.8944276170285
55 12.807309383076
56 12.7713191218901
57 12.7494035661469
58 12.8590994034916
59 12.8968760467699
60 12.8763232029179
61 12.6806498799591
62 12.8785558556738
63 12.9859778529905
64 13.1238431142234
65 12.7537251932299
66 13.0260957738843
67 12.7291283550471
68 12.8348766668106
69 12.2363607100656
70 12.7023116126271
71 12.5107868295108
72 13.2246359217052
73 13.1212949864598
74 13.041998857625
75 14.0111492344155
76 13.6807537760827
77 14.2518612979266
78 13.8793905501049
79 13.3293699281724
80 13.3784892993657
81 13.2925636320014
82 13.3262200484349
83 13.2972517219171
84 13.2044187328891
85 13.0650450574769
86 12.965642939802
87 12.8089304264299
88 12.8880231083668
89 12.8517487868491
90 12.8351051310631
91 12.7965045455291
92 12.9765113373711
93 12.8354353644038
94 12.8314190057947
95 12.7723706049212
96 12.8646185846022
97 12.5310082693415
98 12.655221140741
99 12.7089135241159
100 13.0112929001074
101 12.9644501545002
102 13.1943537019148
103 12.7462291261312
104 12.8426726152796
105 12.2098911483566
106 12.6234190269278
107 12.5036507169355
108 13.1100225290928
109 13.102314338094
110 13.1562230103175
111 13.8632000602992
112 13.4793926478163
113 14.0853126961249
114 13.6377286888781
115 13.4073236613488
116 13.3429563070765
117 13.3484368753682
118 13.1703074448763
119 13.2594799048552
120 13.0612941236892
121 12.9059878706609
122 12.5564970390134
123 12.5472720283947
124 12.5092505449557
125 12.673606436364
126 12.6286162343951
127 12.8201152332401
128 12.7730287240199
129 12.5233627251004
130 12.6681925708047
131 12.6517892585702
132 12.6948161601087
133 12.62116302725
134 12.6367973368675
135 12.3563484188351
136 12.5830000819681
137 12.6101618105851
138 12.5245529825254
139 12.6778799020988
140 12.8998043482504
141 12.4339831849183
142 12.8421396604044
143 13.0831959235954
144 13.3550988626877
};
\addplot [
color=blue,
solid,
line width=0.5pt,
forget plot
]
table{
1 15.9469252081217
2 15.5731183058174
3 16.0823645855742
4 15.5053541570828
5 15.9789709215163
6 15.4024788292553
7 15.1279292259175
8 14.8635613130983
9 15.0092627720464
10 14.615527043571
11 14.5904746681132
12 14.3298781472998
13 14.4224388223514
14 13.9998510558154
15 13.9986157488838
16 14.1272534201916
17 14.0832671448171
18 13.8935201871754
19 13.9660831217312
20 13.63509809204
21 13.5909244896178
22 13.4971335273301
23 13.7058295145939
24 13.6015904807353
25 13.3833918600912
26 13.2905525021273
27 13.3542149315889
28 13.2673252002824
29 13.3887727077157
30 13.4361028530879
31 13.2977531204131
32 13.0525294152263
33 12.5292013732407
34 12.6341382857148
35 12.719008270662
36 13.2511631269026
37 13.2983032630325
38 13.2193733222632
39 14.2821907513551
40 13.6131674661443
41 14.2686328838525
42 13.942708585044
43 13.3985192638442
44 13.2942620908652
45 13.4837757147494
46 13.1386673477794
47 13.3684641597108
48 13.1121751993604
49 13.1298015714408
50 12.8877237876009
51 13.0264083596156
52 13.014326981805
53 12.8028446932717
54 12.9635768431888
55 12.9095778076927
56 12.9278851595898
57 12.933746688302
58 12.8649583990321
59 12.9887383937262
60 12.8513626271649
61 12.6287061768542
62 12.7378239257109
63 12.9232342688099
64 12.9039981610262
65 12.8785113487589
66 13.0932632182822
67 12.6732079972447
68 12.8515337863992
69 12.5275280735527
70 13.116268491501
71 12.5462087540188
72 13.2278698625041
73 13.0923414196354
74 13.0139921255989
75 14.1874231467751
76 13.6835168023624
77 14.3096440251766
78 13.8156701442489
79 13.1882459113431
80 13.1088356436547
81 13.2187939797189
82 12.9826488148871
83 13.2968578821033
84 13.0438084029188
85 13.0934268419617
86 12.8373696015035
87 12.8018422722741
88 12.7338861410884
89 12.7387218888412
90 12.8672154717502
91 12.7755143889302
92 12.7920890210467
93 12.7336875608568
94 12.6963076522075
95 12.7173580832935
96 12.7557127567364
97 12.5661913265326
98 12.7714640308115
99 12.6380743380845
100 12.8540329651608
101 12.7967281578708
102 12.7171336920801
103 12.7243243875184
104 12.5940338060757
105 12.2888404653996
106 12.5037811208368
107 12.5563001691899
108 13.1800054092379
109 13.1716733339771
110 12.9989836113657
111 14.0722086822863
112 13.4763975365486
113 14.1298366301948
114 13.6860637976547
115 13.2350811680636
116 13.0575014929688
117 13.2050423766412
118 13.0707824473433
119 13.2606050103675
120 12.9621954900062
121 13.1018875472536
122 12.5560421453147
123 12.7101623103277
124 12.5727808995522
125 12.602845903081
126 12.7702915103827
127 12.7698084456906
128 12.7122846443323
129 12.6533274578209
130 12.6793646679865
131 12.7543629009402
132 12.7005166171126
133 12.6361739159782
134 12.5939105065807
135 12.6734840537641
136 12.9403235993969
137 12.7401644365261
138 12.9499324140891
139 12.8080295475162
140 12.6808233269137
141 12.49534282459
142 13.0932974261336
143 12.9295269228439
144 13.4702690943478
};
\end{axis}
\end{tikzpicture}%

==> squeezeInstability.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=14672.584, xmax=17382.53,
xtick={14912.584,15512.584,16112.584,16712.584,17312.584},
xticklabels={19:00,19:10,19:20,19:30,19:40},
xlabel={Time of 2012-11-14 [UTC+1]},
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue} \footnotesize},
ymin=0.35, ymax=0.55,
ytick={0.35,0.4,0.45,0.5,0.55},
yticklabels={0.35,0.4,0.45,0.5,0.55},
ylabel={Transverse bunch size [arb. unit]},
axis x line*=bottom,
axis y line*=left,
axis on top,
scaled x ticks = false,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed}
]
\addplot [
color=blue,
line width=0.5pt,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table{
14672.908 0.449
14674.068 0.45
14675.54 0.452
14675.986 0.449
14676.908 0.442
14678.078 0.441
14678.908 0.447
14679.908 0.446
14680.91 0.446
14682.06 0.449
14682.908 0.451
14683.908 0.443
14684.908 0.437
14686.472 0.445
14686.908 0.447
14687.91 0.428
14688.908 0.446
14690.06 0.436
14690.908 0.438
14691.908 0.43
14692.916 0.429
14694.084 0.435
14694.91 0.44
14695.982 0.436
14696.94 0.445
14698.062 0.434
14698.908 0.44
14699.908 0.432
14700.936 0.442
14702.064 0.429
14702.908 0.436
14703.908 0.425
14704.948 0.437
14706.108 0.441
14706.908 0.445
14707.92 0.438
14708.908 0.439
14710.052 0.438
14710.908 0.441
14711.908 0.447
14712.906 0.439
14714.052 0.449
14714.908 0.448
14716.014 0.457
14716.91 0.44
14718.038 0.438
14718.908 0.441
14719.906 0.44
14720.91 0.446
14722.036 0.438
14722.942 0.42
14723.908 0.437
14724.91 0.438
14726.078 0.441
14726.91 0.437
14727.91 0.438
14728.908 0.44
14730.026 0.44
14730.908 0.44
14731.91 0.435
14732.908 0.44
14734.01 0.432
14734.908 0.428
14736.032 0.434
14736.912 0.42
14738.012 0.44
14739.718 0.434
14739.936 0.441
14740.912 0.44
14741.992 0.444
14742.912 0.443
14743.914 0.446
14744.912 0.433
14746.076 0.442
14746.91 0.444
14747.91 0.449
14748.916 0.449
14749.992 0.439
14750.914 0.435
14751.914 0.439
14752.908 0.436
14753.986 0.438
14754.912 0.446
14755.99 0.434
14756.95 0.45
14757.984 0.437
14758.91 0.434
14759.912 0.435
14760.914 0.434
14761.974 0.434
14762.91 0.444
14763.908 0.442
14764.912 0.445
14766.034 0.441
14766.91 0.441
14767.91 0.437
14768.91 0.438
14769.964 0.448
14770.926 0.442
14771.91 0.444
14772.912 0.447
14773.954 0.438
14774.91 0.442
14776.024 0.44
14776.916 0.442
14777.942 0.448
14778.914 0.44
14779.916 0.433
14780.91 0.437
14781.934 0.443
14782.912 0.434
14783.952 0.436
14784.91 0.427
14785.976 0.447
14786.912 0.446
14787.91 0.447
14788.918 0.447
14789.926 0.434
14790.91 0.446
14792.056 0.435
14792.914 0.427
14793.92 0.442
14794.91 0.44
14795.996 0.444
14796.91 0.442
14797.918 0.44
14798.916 0.448
14799.91 0.421
14800.91 0.432
14801.914 0.44
14802.908 0.444
14803.91 0.444
14804.91 0.439
14806.01 0.429
14807.038 0.44
14808.11 0.434
14809.076 0.436
14810.036 0.446
14810.932 0.438
14811.91 0.448
14812.908 0.441
14813.916 0.436
14814.938 0.426
14816.046 0.432
14816.912 0.441
14817.912 0.44
14818.91 0.446
14819.908 0.445
14820.912 0.448
14821.912 0.436
14822.924 0.443
14823.908 0.443
14824.908 0.438
14826 0.442
14826.908 0.438
14827.906 0.437
14828.912 0.443
14829.928 0.454
14830.908 0.434
14831.912 0.438
14832.916 0.442
14833.908 0.435
14834.906 0.443
14836.006 0.437
14836.908 0.44
14837.908 0.44
14838.908 0.441
14839.91 0.432
14840.908 0.444
14841.908 0.444
14842.908 0.433
14843.908 0.438
14844.908 0.436
14845.982 0.436
14846.908 0.425
14847.908 0.428
14848.91 0.447
14849.906 0.458
14850.908 0.454
14852.2 0.445
14852.908 0.44
14853.912 0.452
14854.93 0.443
14856.024 0.437
14856.906 0.443
14857.914 0.443
14858.908 0.443
14859.916 0.44
14860.932 0.435
14861.912 0.441
14862.914 0.44
14863.908 0.439
14864.918 0.449
14866.036 0.44
14866.906 0.435
14867.91 0.448
14868.91 0.446
14869.916 0.439
14870.908 0.435
14871.912 0.434
14872.908 0.444
14873.906 0.434
14874.908 0.438
14876.042 0.442
14876.908 0.434
14877.908 0.452
14878.908 0.435
14879.908 0.446
14880.908 0.437
14881.906 0.442
14882.908 0.447
14883.908 0.446
14884.954 0.436
14885.97 0.436
14886.914 0.445
14887.91 0.439
14888.906 0.442
14889.92 0.445
14890.906 0.446
14891.92 0.422
14892.908 0.439
14893.908 0.438
14894.908 0.441
14896.002 0.436
14896.908 0.441
14897.914 0.435
14898.918 0.437
14899.908 0.443
14900.906 0.443
14901.908 0.446
14902.918 0.44
14903.908 0.445
14904.914 0.439
14907.258 0.448
14906.922 0.44
14907.92 0.439
14908.908 0.439
14909.908 0.44
14910.906 0.44
14911.922 0.439
14912.908 0.437
14913.914 0.443
14914.914 0.439
14916.058 0.433
14916.908 0.434
14917.906 0.442
14918.914 0.44
14919.908 0.436
14920.908 0.441
14921.908 0.441
14922.906 0.444
14923.908 0.438
14924.908 0.44
14925.984 0.444
14926.908 0.441
14927.906 0.445
14928.908 0.443
14929.908 0.444
14930.906 0.447
14931.908 0.445
14932.938 0.441
14933.908 0.439
14934.906 0.435
14935.968 0.44
14936.908 0.436
14937.91 0.443
14938.928 0.435
14939.914 0.436
14940.914 0.437
14941.91 0.438
14942.91 0.432
14943.912 0.428
14944.914 0.436
14946.02 0.435
14946.91 0.446
14947.908 0.434
14948.908 0.452
14949.908 0.442
14950.92 0.432
14951.908 0.444
14952.908 0.439
14953.908 0.441
14954.916 0.445
14956.004 0.44
14956.908 0.443
14957.908 0.438
14958.908 0.437
14959.922 0.442
14960.908 0.443
14961.908 0.439
14962.908 0.445
14963.908 0.437
14964.91 0.437
14966.018 0.436
14966.908 0.433
14967.908 0.436
14968.922 0.435
14969.91 0.44
14970.91 0.438
14972.056 0.441
14972.944 0.448
14973.91 0.436
14974.91 0.433
14976.036 0.438
14976.908 0.438
14977.908 0.433
14978.908 0.435
14979.91 0.441
14980.91 0.438
14981.91 0.437
14982.908 0.438
14983.908 0.437
14984.91 0.44
14985.998 0.436
14986.908 0.435
14987.908 0.44
14988.91 0.439
14989.91 0.428
14990.91 0.436
14991.908 0.445
14992.91 0.439
14993.91 0.442
14994.908 0.444
14996.018 0.442
14996.924 0.431
14997.908 0.434
14998.94 0.435
14999.91 0.445
15000.908 0.441
15001.91 0.441
15002.91 0.447
15003.91 0.458
15004.908 0.447
15005.964 0.438
15006.91 0.445
15007.914 0.44
15008.932 0.443
15009.91 0.459
15010.912 0.441
15011.91 0.446
15012.91 0.447
15013.936 0.441
15014.908 0.441
15016.002 0.443
15016.924 0.448
15017.91 0.453
15018.91 0.443
15019.91 0.444
15020.91 0.446
15021.91 0.434
15022.918 0.439
15023.91 0.441
15024.91 0.442
15025.95 0.448
15026.91 0.44
15027.91 0.444
15028.91 0.441
15031.044 0.444
15030.912 0.442
15031.92 0.445
15032.91 0.444
15033.91 0.44
15034.91 0.44
15036.006 0.435
15036.91 0.427
15037.912 0.438
15038.91 0.439
15039.912 0.459
15040.91 0.443
15041.91 0.444
15042.91 0.452
15043.91 0.445
15044.912 0.444
15045.96 0.441
15046.91 0.44
15047.908 0.439
15048.908 0.438
15049.91 0.444
15050.91 0.442
15051.91 0.436
15052.908 0.434
15053.908 0.446
15054.91 0.437
15056.048 0.449
15056.91 0.44
15057.908 0.45
15058.922 0.45
15059.908 0.44
15060.924 0.44
15061.908 0.443
15062.91 0.44
15063.91 0.435
15064.936 0.451
15065.92 0.445
15066.908 0.451
15067.92 0.437
15068.96 0.438
15069.908 0.446
15070.908 0.437
15071.908 0.449
15072.98 0.448
15073.91 0.442
15074.906 0.445
15075.97 0.446
15076.998 0.444
15077.908 0.441
15078.908 0.44
15079.908 0.445
15081.006 0.448
15081.908 0.438
15082.908 0.443
15083.908 0.436
15085.014 0.434
15086.006 0.448
15086.906 0.443
15087.908 0.439
15089.042 0.437
15089.908 0.445
15090.942 0.438
15091.91 0.452
15093.054 0.446
15093.91 0.444
15094.908 0.445
15095.956 0.449
15097.066 0.439
15097.908 0.45
15100.55 0.44
15099.91 0.452
15101.064 0.453
15101.908 0.437
15102.908 0.436
15103.916 0.44
15105.074 0.441
15105.91 0.442
15106.928 0.447
15107.94 0.433
15109.434 0.447
15109.944 0.442
15110.908 0.447
15111.918 0.444
15113.076 0.437
15113.908 0.441
15114.936 0.451
15115.936 0.441
15117.076 0.446
15117.908 0.439
15118.908 0.434
15119.926 0.445
15121.074 0.44
15121.908 0.44
15122.908 0.439
15123.908 0.444
15125.072 0.442
15125.908 0.437
15126.908 0.437
15127.908 0.452
15129.058 0.449
15129.908 0.443
15130.908 0.444
15131.908 0.446
15133.062 0.434
15133.908 0.441
15134.908 0.437
15135.924 0.449
15137.046 0.441
15137.908 0.44
15138.91 0.443
15139.92 0.438
15141.036 0.445
15141.908 0.437
15142.908 0.446
15143.908 0.441
15145.026 0.44
15145.924 0.445
15146.908 0.438
15147.908 0.44
15150.39 0.432
15149.908 0.437
15150.908 0.442
15151.908 0.445
15153.004 0.45
15153.908 0.438
15154.916 0.438
15155.912 0.442
15157.012 0.445
15157.908 0.445
15158.908 0.447
15159.908 0.435
15161.01 0.443
15161.908 0.445
15162.908 0.44
15163.908 0.428
15165.01 0.438
15165.958 0.433
15166.908 0.448
15167.908 0.442
15169.008 0.45
15169.908 0.442
15170.908 0.442
15171.906 0.442
15172.998 0.446
15173.908 0.437
15174.906 0.446
15175.952 0.438
15176.994 0.441
15177.908 0.445
15178.908 0.437
15179.922 0.441
15180.954 0.439
15181.908 0.429
15182.908 0.443
15183.908 0.442
15184.974 0.441
15185.964 0.445
15186.906 0.433
15187.908 0.444
15188.968 0.443
15189.922 0.436
15190.908 0.437
15191.92 0.437
15192.966 0.445
15193.918 0.439
15194.908 0.443
15195.982 0.434
15196.958 0.437
15197.92 0.431
15198.918 0.436
15199.908 0.442
15200.946 0.438
15201.91 0.456
15202.908 0.449
15203.908 0.443
15204.946 0.44
15205.986 0.444
15206.908 0.444
15207.908 0.445
15208.936 0.44
15209.908 0.449
15210.908 0.447
15211.91 0.442
15212.932 0.447
15213.906 0.443
15214.918 0.448
15216.008 0.448
15216.928 0.436
15217.912 0.432
15218.934 0.434
15219.908 0.44
15220.92 0.435
15221.91 0.442
15222.91 0.444
15223.91 0.441
15224.92 0.44
15226.024 0.441
15226.91 0.428
15227.912 0.445
15228.916 0.437
15229.908 0.445
15230.908 0.439
15231.912 0.444
15232.91 0.444
15233.938 0.436
15234.91 0.428
15236.022 0.455
15236.92 0.438
15237.91 0.447
15238.91 0.449
15239.91 0.442
15240.91 0.442
15241.91 0.436
15242.91 0.437
15243.91 0.435
15244.91 0.439
15246.034 0.437
15246.91 0.44
15247.912 0.441
15248.91 0.436
15249.944 0.442
15250.91 0.443
15251.91 0.436
15252.912 0.438
15253.908 0.439
15254.912 0.44
15256.06 0.436
15256.91 0.44
15257.908 0.438
15258.91 0.444
15259.912 0.433
15260.91 0.437
15261.91 0.443
15262.91 0.442
15263.91 0.438
15264.912 0.44
15265.982 0.432
15266.912 0.435
15267.916 0.436
15268.91 0.44
15269.91 0.437
15270.91 0.435
15271.91 0.437
15272.91 0.445
15273.91 0.433
15274.908 0.425
15276.038 0.432
15276.908 0.437
15277.91 0.44
15278.91 0.434
15279.908 0.443
15280.912 0.431
15281.91 0.433
15282.91 0.435
15283.91 0.433
15284.91 0.434
15286.012 0.433
15286.912 0.439
15287.91 0.438
15288.91 0.437
15289.922 0.433
15290.91 0.438
15291.908 0.436
15292.936 0.43
15293.91 0.439
15294.908 0.431
15296.02 0.43
15296.906 0.431
15297.908 0.435
15298.91 0.431
15299.914 0.431
15300.908 0.44
15301.908 0.439
15302.908 0.44
15303.914 0.436
15304.91 0.437
15306.024 0.441
15306.91 0.437
15307.908 0.435
15308.916 0.432
15309.91 0.438
15310.908 0.435
15311.908 0.44
15312.91 0.436
15313.914 0.441
15314.908 0.437
15316.002 0.432
15316.91 0.436
15317.908 0.438
15318.906 0.439
15319.93 0.432
15320.908 0.443
15321.908 0.447
15322.908 0.439
15323.908 0.438
15324.908 0.44
15325.974 0.43
15326.908 0.442
15327.908 0.44
15328.908 0.442
15329.908 0.444
15330.936 0.438
15332.522 0.441
15332.908 0.432
15333.91 0.434
15334.908 0.451
15336.01 0.451
15336.908 0.438
15337.918 0.437
15338.908 0.434
15339.908 0.431
15340.91 0.429
15341.908 0.436
15342.908 0.439
15343.908 0.439
15344.908 0.44
15346.014 0.441
15346.91 0.438
15347.908 0.434
15348.93 0.428
15349.908 0.425
15350.908 0.436
15351.908 0.444
15352.906 0.435
15353.908 0.44
15354.92 0.436
15355.978 0.443
15356.908 0.433
15357.906 0.433
15358.908 0.438
15359.908 0.447
15360.908 0.44
15361.908 0.436
15362.91 0.44
15363.908 0.439
15364.91 0.438
15365.978 0.44
15366.924 0.44
15367.908 0.443
15368.908 0.442
15369.908 0.435
15370.908 0.446
15371.908 0.444
15372.914 0.442
15373.908 0.448
15374.91 0.444
15376.014 0.445
15376.908 0.441
15377.91 0.432
15378.908 0.432
15379.908 0.436
15380.924 0.424
15381.91 0.436
15382.908 0.443
15383.908 0.442
15384.906 0.437
15385.97 0.437
15386.906 0.44
15387.92 0.437
15389.81 0.44
15389.916 0.444
15390.908 0.444
15391.906 0.444
15392.908 0.442
15393.908 0.443
15395.094 0.44
15395.978 0.439
15396.908 0.443
15397.908 0.441
15398.908 0.437
15399.908 0.443
15400.908 0.437
15401.914 0.439
15402.908 0.438
15403.908 0.445
15404.908 0.431
15406.018 0.437
15407.044 0.434
15408.068 0.431
15409.06 0.433
15410.042 0.433
15410.91 0.441
15411.908 0.435
15412.908 0.433
15413.918 0.464
15414.91 0.465
15415.932 0.447
15416.908 0.438
15417.908 0.434
15418.906 0.428
15419.92 0.438
15420.908 0.431
15421.91 0.439
15422.908 0.436
15423.908 0.428
15424.908 0.427
15425.986 0.433
15426.91 0.433
15427.908 0.421
15428.908 0.428
15429.91 0.43
15430.91 0.441
15431.908 0.442
15432.91 0.44
15433.91 0.438
15434.91 0.434
15435.914 0.419
15436.91 0.442
15437.91 0.427
15438.908 0.447
15439.91 0.436
15440.906 0.429
15441.91 0.432
15442.908 0.428
15443.91 0.438
15445.69 0.429
15445.98 0.435
15446.91 0.439
15447.908 0.44
15448.91 0.443
15449.91 0.434
15450.92 0.436
15451.908 0.439
15452.91 0.435
15453.918 0.445
15454.908 0.441
15455.982 0.447
15456.934 0.445
15457.912 0.434
15458.91 0.445
15459.908 0.439
15460.91 0.449
15461.91 0.444
15462.912 0.444
15463.91 0.441
15464.91 0.442
15466.018 0.445
15466.908 0.435
15467.908 0.441
15468.918 0.441
15469.912 0.443
15470.91 0.451
15471.908 0.444
15472.91 0.436
15473.91 0.435
15474.91 0.436
15475.952 0.438
15476.912 0.436
15477.91 0.439
15478.91 0.439
15479.908 0.436
15480.91 0.443
15481.91 0.441
15482.91 0.44
15483.91 0.437
15484.922 0.438
15485.988 0.432
15486.91 0.446
15487.91 0.435
15488.91 0.431
15489.908 0.433
15490.936 0.441
15491.908 0.438
15492.91 0.43
15493.908 0.45
15494.908 0.444
15495.91 0.441
15496.912 0.439
15497.91 0.437
15498.912 0.435
15499.91 0.437
15500.91 0.436
15501.908 0.446
15502.912 0.44
15503.91 0.449
15504.91 0.445
15506 0.436
15506.91 0.437
15507.91 0.43
15508.92 0.433
15509.91 0.436
15510.91 0.442
15511.914 0.437
15512.91 0.441
15513.91 0.429
15514.91 0.432
15515.91 0.436
15516.91 0.442
15517.918 0.429
15518.908 0.44
15519.91 0.425
15520.91 0.426
15521.91 0.43
15522.908 0.436
15523.94 0.441
15524.908 0.438
15525.99 0.433
15526.91 0.429
15527.91 0.434
15528.906 0.438
15529.908 0.429
15530.918 0.432
15531.908 0.424
15532.91 0.434
15533.91 0.436
15534.91 0.439
15535.992 0.438
15536.958 0.444
15537.91 0.439
15538.91 0.44
15539.908 0.434
15540.906 0.438
15541.908 0.435
15542.91 0.434
15543.908 0.434
15544.908 0.429
15545.996 0.432
15546.908 0.432
15547.908 0.432
15548.908 0.431
15549.908 0.433
15550.93 0.43
15551.908 0.434
15552.908 0.437
15553.916 0.433
15554.912 0.432
15555.98 0.431
15556.922 0.442
15557.912 0.436
15558.908 0.44
15559.908 0.422
15560.938 0.425
15561.91 0.436
15562.91 0.427
15563.914 0.437
15564.926 0.43
15565.976 0.451
15566.908 0.437
15567.906 0.44
15568.908 0.433
15570.252 0.432
15570.938 0.427
15571.908 0.433
15572.914 0.429
15573.908 0.431
15574.92 0.435
15575.918 0.431
15576.908 0.43
15577.908 0.432
15578.908 0.428
15579.908 0.446
15580.908 0.432
15581.908 0.423
15582.908 0.439
15583.914 0.438
15584.91 0.431
15585.956 0.431
15586.908 0.43
15587.924 0.426
15588.908 0.422
15589.91 0.431
15590.912 0.428
15591.908 0.43
15592.91 0.429
15593.912 0.434
15594.93 0.43
15595.952 0.433
15596.908 0.428
15597.908 0.43
15598.908 0.437
15599.914 0.432
15600.934 0.429
15601.908 0.426
15602.908 0.429
15603.908 0.434
15604.906 0.423
15605.948 0.438
15606.91 0.428
15607.938 0.436
15608.908 0.43
15609.908 0.434
15610.908 0.436
15611.906 0.439
15612.908 0.437
15613.908 0.437
15614.912 0.436
15615.926 0.432
15616.906 0.437
15617.914 0.433
15618.916 0.435
15619.908 0.432
15620.908 0.428
15621.91 0.439
15622.916 0.44
15623.91 0.43
15624.908 0.438
15625.914 0.427
15626.908 0.422
15627.924 0.428
15628.914 0.433
15629.926 0.431
15630.908 0.433
15631.928 0.43
15632.914 0.432
15633.906 0.433
15634.912 0.435
15636.952 0.427
15636.924 0.432
15637.908 0.443
15638.908 0.436
15639.916 0.426
15640.908 0.429
15641.908 0.428
15642.908 0.429
15643.908 0.432
15644.908 0.438
15645.908 0.43
15646.914 0.424
15647.908 0.433
15648.914 0.424
15649.908 0.436
15650.914 0.432
15651.908 0.427
15652.908 0.437
15653.934 0.437
15654.914 0.44
15655.91 0.431
15656.908 0.435
15657.912 0.438
15658.942 0.427
15659.91 0.43
15660.91 0.425
15661.908 0.434
15662.908 0.436
15663.908 0.428
15664.908 0.429
15665.936 0.427
15666.908 0.42
15667.914 0.425
15668.908 0.43
15669.912 0.439
15670.928 0.439
15671.92 0.434
15672.908 0.436
15673.908 0.437
15674.908 0.422
15675.914 0.425
15676.908 0.431
15677.908 0.435
15678.91 0.432
15679.924 0.435
15680.912 0.432
15681.908 0.435
15682.912 0.419
15683.926 0.428
15684.912 0.449
15687.44 0.457
15686.912 0.427
15687.91 0.426
15688.922 0.429
15689.912 0.436
15690.908 0.427
15691.908 0.433
15692.92 0.439
15693.93 0.429
15694.914 0.431
15695.91 0.433
15696.91 0.433
15697.908 0.432
15698.908 0.448
15699.908 0.435
15700.926 0.43
15701.91 0.433
15702.932 0.429
15703.91 0.429
15704.916 0.423
15705.992 0.423
15707 0.42
15708.034 0.431
15709.108 0.433
15709.914 0.432
15710.912 0.437
15711.914 0.435
15712.95 0.429
15713.914 0.42
15714.928 0.425
15715.914 0.436
15717.022 0.434
15717.91 0.438
15718.91 0.434
15719.91 0.435
15720.978 0.43
15721.914 0.436
15722.91 0.429
15723.91 0.43
15727.998 0.431
15728.054 0.431
15729.1 0.423
15729.91 0.433
15730.91 0.43
15731.91 0.434
15733.032 0.433
15733.91 0.429
15734.976 0.439
15735.926 0.435
15737.044 0.423
15737.92 0.431
15738.912 0.431
15739.91 0.434
15742.57 0.432
15741.914 0.431
15742.942 0.435
15743.912 0.435
15745.09 0.428
15745.916 0.441
15746.91 0.43
15747.91 0.43
15749.064 0.433
15749.91 0.441
15750.914 0.436
15751.914 0.431
15753.078 0.429
15753.912 0.431
15754.988 0.431
15755.916 0.435
15757.078 0.436
15757.91 0.434
15758.91 0.426
15759.912 0.434
15761.072 0.435
15761.912 0.426
15762.91 0.434
15763.91 0.437
15765.088 0.434
15765.946 0.438
15766.912 0.423
15767.914 0.43
15769.066 0.429
15769.908 0.428
15770.914 0.424
15771.908 0.428
15773.064 0.441
15773.912 0.433
15774.992 0.429
15775.912 0.431
15777.054 0.431
15777.912 0.428
15778.91 0.424
15779.924 0.437
15781.05 0.435
15781.912 0.434
15782.906 0.434
15783.908 0.427
15785.062 0.442
15785.914 0.425
15786.908 0.428
15787.914 0.433
15789.03 0.431
15789.91 0.425
15790.908 0.42
15791.91 0.43
15793.028 0.439
15793.916 0.429
15794.994 0.423
15795.912 0.432
15798.036 0.435
15797.91 0.43
15798.908 0.433
15799.906 0.432
15801.05 0.429
15801.922 0.423
15802.91 0.429
15803.91 0.428
15805.574 0.427
15805.91 0.431
15806.908 0.435
15807.908 0.43
15809.012 0.428
15809.906 0.432
15810.908 0.439
15811.908 0.437
15813.006 0.447
15813.908 0.428
15815.036 0.428
15815.908 0.424
15817.004 0.431
15817.908 0.434
15818.908 0.433
15819.908 0.428
15820.992 0.436
15821.906 0.427
15822.908 0.42
15823.908 0.429
15825.084 0.435
15825.938 0.433
15826.906 0.43
15827.908 0.425
15828.974 0.429
15829.908 0.431
15830.908 0.438
15831.91 0.436
15832.974 0.427
15833.908 0.424
15835.068 0.431
15835.908 0.433
15836.958 0.432
15837.908 0.426
15838.908 0.43
15839.908 0.431
15840.948 0.438
15841.908 0.429
15842.92 0.44
15843.908 0.438
15845.056 0.43
15845.908 0.433
15846.908 0.422
15847.908 0.425
15848.94 0.427
15849.908 0.426
15850.922 0.426
15851.908 0.428
15852.936 0.434
15853.906 0.431
15856.654 0.428
15855.912 0.422
15856.934 0.426
15857.908 0.427
15858.906 0.434
15859.908 0.429
15860.922 0.428
15861.908 0.433
15862.908 0.432
15863.908 0.437
15864.996 0.427
15865.936 0.426
15866.908 0.442
15867.944 0.434
15868.914 0.434
15869.908 0.432
15870.91 0.429
15871.908 0.434
15872.908 0.424
15873.908 0.435
15875.002 0.432
15875.998 0.43
15876.908 0.43
15877.916 0.439
15878.908 0.425
15879.908 0.43
15880.906 0.434
15881.908 0.424
15882.908 0.441
15883.908 0.436
15884.98 0.422
15885.93 0.432
15886.918 0.429
15887.908 0.433
15888.908 0.432
15889.908 0.437
15890.908 0.431
15891.908 0.435
15892.908 0.434
15893.908 0.434
15895.01 0.43
15895.942 0.434
15896.908 0.441
15897.91 0.437
15898.91 0.435
15899.908 0.443
15900.908 0.441
15903.032 0.441
15902.908 0.436
15903.91 0.442
15905.026 0.431
15905.91 0.448
15906.916 0.441
15907.908 0.438
15908.908 0.44
15909.906 0.437
15910.908 0.437
15911.908 0.428
15912.908 0.434
15913.908 0.438
15915.072 0.433
15915.912 0.435
15916.91 0.438
15917.908 0.437
15918.91 0.44
15919.908 0.433
15920.908 0.44
15921.908 0.434
15922.908 0.435
15923.908 0.446
15925.066 0.437
15925.922 0.435
15926.912 0.449
15927.91 0.437
15928.908 0.438
15929.91 0.431
15930.91 0.438
15931.91 0.444
15932.91 0.432
15933.91 0.439
15935.05 0.434
15935.92 0.43
15936.908 0.433
15937.91 0.438
15938.908 0.429
15939.91 0.438
15940.908 0.434
15941.906 0.434
15942.91 0.428
15943.924 0.423
15945.036 0.432
15945.91 0.434
15946.908 0.435
15947.91 0.439
15948.908 0.438
15949.91 0.441
15950.91 0.435
15951.91 0.424
15952.92 0.438
15953.908 0.426
15955.024 0.435
15955.908 0.437
15956.926 0.441
15957.91 0.441
15958.912 0.435
15959.91 0.436
15960.91 0.432
15962.014 0.429
15962.91 0.445
15963.916 0.437
15965.09 0.437
15965.916 0.448
15966.91 0.434
15967.91 0.439
15968.908 0.436
15969.91 0.429
15970.908 0.441
15971.91 0.447
15972.91 0.437
15973.91 0.441
15975.016 0.437
15975.92 0.439
15976.91 0.445
15977.91 0.436
15978.91 0.438
15979.934 0.441
15980.908 0.447
15981.91 0.43
15982.91 0.454
15983.91 0.433
15985.062 0.443
15985.934 0.439
15986.91 0.441
15987.912 0.44
15988.91 0.433
15989.91 0.445
15990.908 0.44
15991.91 0.44
15992.91 0.432
15993.91 0.433
15995.066 0.436
15995.92 0.432
15996.91 0.439
15997.908 0.443
15998.91 0.436
15999.91 0.439
16000.91 0.444
16001.908 0.437
16002.916 0.444
16003.91 0.434
16004.91 0.431
16006.084 0.436
16007.032 0.435
16008.05 0.437
16009.014 0.431
16009.908 0.43
16010.91 0.447
16011.908 0.436
16012.906 0.441
16013.93 0.437
16015.02 0.429
16015.908 0.437
16016.908 0.435
16017.922 0.438
16018.908 0.443
16019.926 0.439
16020.908 0.437
16021.916 0.435
16022.908 0.44
16023.908 0.422
16024.99 0.431
16025.914 0.429
16026.91 0.439
16027.91 0.427
16028.92 0.419
16029.908 0.434
16030.908 0.432
16031.908 0.439
16032.908 0.433
16033.908 0.437
16035.02 0.439
16035.908 0.442
16036.908 0.443
16037.908 0.442
16038.908 0.429
16039.908 0.439
16040.916 0.439
16041.908 0.443
16042.908 0.438
16043.908 0.438
16044.954 0.434
16045.908 0.437
16046.936 0.434
16047.908 0.434
16048.908 0.434
16049.91 0.435
16050.908 0.439
16051.906 0.438
16052.916 0.441
16053.908 0.435
16054.992 0.43
16055.908 0.434
16056.908 0.432
16057.908 0.437
16058.908 0.431
16059.91 0.444
16060.908 0.459
16061.908 0.446
16062.908 0.444
16063.92 0.446
16065.034 0.429
16065.908 0.443
16066.908 0.435
16067.908 0.445
16068.908 0.438
16069.908 0.434
16070.908 0.44
16071.908 0.437
16072.908 0.428
16073.908 0.441
16074.98 0.437
16075.908 0.437
16076.91 0.432
16077.908 0.433
16078.91 0.436
16079.908 0.443
16080.908 0.439
16081.908 0.446
16082.908 0.442
16083.908 0.436
16084.996 0.444
16085.908 0.431
16086.936 0.444
16087.91 0.429
16088.908 0.431
16089.908 0.442
16090.908 0.44
16091.908 0.441
16092.908 0.44
16093.908 0.438
16094.952 0.436
16095.908 0.436
16096.908 0.435
16097.932 0.438
16098.908 0.441
16099.908 0.452
16100.908 0.473
16101.908 0.429
16102.908 0.432
16103.912 0.432
16104.946 0.44
16105.908 0.435
16106.908 0.439
16107.908 0.439
16108.908 0.445
16109.944 0.443
16110.91 0.444
16111.908 0.442
16112.908 0.432
16113.91 0.431
16114.92 0.445
16115.91 0.438
16116.908 0.432
16117.908 0.436
16118.908 0.436
16119.908 0.444
16120.91 0.447
16121.936 0.439
16122.906 0.463
16123.912 0.439
16124.914 0.435
16125.908 0.439
16126.908 0.439
16127.916 0.428
16128.91 0.431
16129.912 0.441
16130.908 0.458
16131.928 0.465
16132.908 0.432
16133.912 0.437
16134.914 0.429
16135.944 0.439
16136.91 0.436
16137.908 0.436
16138.908 0.444
16139.964 0.458
16140.91 0.441
16141.91 0.437
16142.91 0.441
16143.98 0.432
16144.916 0.457
16146.922 0.476
16146.908 0.434
16147.976 0.463
16148.91 0.442
16149.908 0.439
16150.91 0.435
16152.016 0.439
16152.908 0.437
16153.908 0.435
16154.922 0.445
16156.024 0.443
16156.908 0.447
16157.916 0.437
16158.908 0.438
16160.014 0.443
16160.908 0.449
16161.912 0.442
16162.91 0.46
16164.058 0.462
16164.944 0.433
16165.908 0.445
16166.91 0.446
16168.066 0.454
16168.91 0.459
16169.922 0.466
16170.908 0.46
16172.056 0.464
16172.91 0.436
16173.912 0.439
16174.982 0.453
16176.076 0.455
16176.91 0.449
16177.908 0.461
16178.908 0.46
16180.08 0.461
16180.908 0.435
16181.918 0.442
16182.91 0.437
16184.068 0.431
16185.09 0.448
16185.912 0.436
16186.91 0.433
16188.082 0.455
16188.908 0.43
16189.91 0.448
16190.926 0.438
16192.082 0.458
16192.908 0.46
16193.916 0.463
16195.072 0.458
16196.058 0.464
16196.908 0.443
16197.912 0.456
16198.912 0.434
16200.072 0.455
16200.91 0.459
16201.91 0.457
16202.91 0.453
16204.074 0.459
16205.546 0.431
16205.922 0.453
16206.91 0.444
16208.052 0.441
16208.912 0.454
16209.91 0.457
16210.908 0.459
16212.052 0.46
16212.91 0.439
16213.91 0.442
16215.07 0.437
16216.044 0.435
16216.936 0.444
16217.912 0.451
16218.91 0.443
16220.03 0.439
16220.91 0.437
16221.91 0.453
16222.908 0.438
16224.03 0.437
16225.08 0.438
16225.91 0.439
16226.91 0.44
16228.04 0.443
16228.934 0.459
16229.916 0.442
16230.908 0.43
16232.014 0.437
16232.908 0.464
16233.91 0.461
16235.094 0.461
16236.008 0.453
16236.91 0.459
16237.91 0.446
16238.91 0.437
16240.028 0.443
16240.942 0.446
16241.91 0.464
16242.91 0.46
16243.978 0.462
16245.112 0.463
16245.91 0.443
16246.908 0.447
16247.974 0.44
16248.91 0.446
16249.912 0.464
16250.908 0.467
16251.966 0.461
16252.928 0.447
16253.908 0.443
16255.09 0.467
16255.964 0.442
16256.906 0.473
16257.91 0.468
16258.908 0.469
16259.964 0.464
16260.908 0.447
16261.91 0.449
16262.914 0.473
16263.96 0.463
16265.168 0.465
16265.908 0.467
16266.908 0.459
16267.95 0.471
16268.91 0.454
16269.908 0.447
16270.908 0.466
16272.258 0.463
16272.908 0.466
16273.908 0.457
16275.178 0.47
16275.962 0.467
16276.916 0.446
16277.908 0.457
16278.908 0.441
16279.93 0.443
16280.908 0.449
16281.908 0.451
16282.918 0.47
16283.93 0.473
16285.174 0.454
16285.92 0.472
16286.908 0.447
16287.924 0.455
16288.92 0.46
16289.908 0.476
16290.908 0.476
16291.914 0.478
16292.908 0.443
16293.908 0.45
16295.216 0.459
16295.914 0.443
16296.908 0.453
16297.908 0.47
16298.91 0.471
16299.908 0.472
16300.912 0.452
16301.908 0.444
16302.908 0.481
16303.916 0.477
16304.988 0.486
16306.23 0.484
16307.234 0.482
16308.022 0.483
16309.002 0.442
16309.942 0.485
16310.906 0.484
16311.914 0.475
16312.93 0.484
16313.934 0.487
16315.006 0.476
16316.74 0.481
16316.914 0.445
16317.906 0.466
16318.908 0.474
16319.908 0.471
16320.914 0.481
16321.914 0.478
16322.912 0.477
16323.932 0.481
16325.032 0.447
16325.908 0.441
16326.908 0.438
16327.906 0.441
16328.908 0.449
16329.932 0.478
16330.908 0.481
16331.908 0.483
16332.908 0.441
16333.908 0.477
16335.078 0.474
16335.934 0.471
16336.908 0.478
16337.906 0.484
16338.908 0.48
16339.908 0.484
16340.908 0.444
16341.908 0.481
16342.914 0.483
16343.908 0.48
16345.132 0.481
16345.914 0.478
16346.932 0.482
16347.908 0.481
16348.908 0.444
16349.914 0.473
16350.914 0.474
16351.912 0.484
16352.908 0.483
16353.912 0.48
16355.162 0.482
16355.914 0.45
16356.916 0.453
16357.914 0.451
16358.95 0.45
16359.908 0.444
16360.908 0.441
16361.912 0.446
16362.92 0.481
16363.908 0.446
16365.1 0.455
16365.914 0.476
16366.908 0.479
16367.908 0.491
16368.916 0.483
16369.908 0.482
16370.94 0.486
16371.912 0.446
16372.912 0.445
16373.908 0.449
16375.112 0.446
16375.908 0.449
16376.906 0.451
16377.908 0.489
16378.908 0.484
16379.908 0.446
16380.908 0.443
16383.852 0.484
16382.948 0.482
16383.908 0.477
16385.17 0.478
16385.908 0.48
16386.908 0.473
16387.91 0.448
16388.908 0.481
16389.91 0.488
16390.908 0.479
16391.914 0.471
16392.912 0.486
16393.914 0.478
16395.138 0.485
16395.914 0.442
16396.914 0.472
16397.908 0.476
16398.906 0.477
16399.91 0.475
16400.914 0.481
16401.912 0.485
16402.908 0.48
16403.906 0.449
16405.14 0.447
16405.908 0.451
16406.918 0.438
16407.908 0.45
16408.906 0.443
16409.91 0.483
16410.908 0.492
16411.912 0.444
16412.908 0.474
16413.912 0.484
16415.138 0.474
16415.914 0.484
16416.91 0.483
16417.914 0.482
16418.916 0.485
16419.912 0.453
16420.912 0.47
16421.91 0.48
16422.91 0.476
16423.912 0.486
16425.138 0.489
16425.916 0.486
16426.91 0.486
16427.914 0.478
16428.908 0.476
16429.91 0.483
16430.906 0.481
16431.91 0.48
16432.908 0.472
16433.91 0.472
16435.122 0.488
16435.91 0.451
16436.91 0.45
16437.916 0.444
16438.91 0.443
16440.84 0.444
16440.91 0.445
16441.934 0.478
16442.91 0.451
16443.91 0.438
16445.14 0.442
16445.91 0.486
16446.922 0.44
16447.91 0.448
16448.918 0.492
16449.912 0.488
16450.91 0.441
16451.91 0.437
16452.91 0.447
16453.924 0.431
16455.114 0.439
16455.91 0.441
16456.912 0.481
16457.912 0.478
16458.912 0.443
16459.91 0.439
16460.91 0.478
16461.91 0.479
16462.91 0.483
16463.91 0.481
16465.106 0.483
16465.916 0.491
16466.91 0.447
16467.914 0.44
16468.912 0.474
16469.91 0.479
16470.912 0.488
16471.91 0.482
16472.91 0.483
16473.91 0.494
16475.094 0.448
16475.908 0.442
16476.912 0.478
16477.94 0.474
16478.91 0.485
16479.914 0.488
16480.91 0.478
16481.908 0.476
16482.908 0.442
16483.912 0.444
16485.074 0.437
16485.91 0.437
16486.906 0.45
16487.91 0.444
16488.934 0.48
16489.91 0.482
16490.91 0.448
16491.912 0.443
16492.91 0.481
16493.912 0.488
16495.068 0.485
16495.912 0.48
16496.93 0.486
16497.908 0.481
16498.91 0.449
16499.908 0.477
16500.94 0.477
16501.906 0.474
16502.908 0.486
16503.914 0.486
16505.086 0.482
16505.908 0.485
16506.908 0.439
16507.912 0.468
16508.912 0.481
16509.908 0.477
16510.908 0.482
16511.91 0.481
16512.932 0.478
16515.126 0.484
16515.054 0.456
16515.908 0.453
16516.91 0.442
16517.91 0.442
16518.912 0.437
16519.91 0.432
16520.908 0.445
16521.908 0.439
16522.908 0.436
16523.916 0.441
16525.05 0.447
16525.908 0.45
16526.908 0.438
16527.908 0.482
16528.92 0.454
16529.908 0.472
16530.906 0.497
16531.908 0.44
16532.908 0.449
16533.908 0.475
16535.04 0.479
16535.908 0.483
16536.908 0.484
16537.914 0.479
16538.908 0.482
16539.908 0.444
16540.906 0.479
16541.912 0.485
16542.908 0.478
16543.908 0.474
16545.044 0.479
16545.912 0.482
16546.918 0.479
16547.91 0.443
16548.908 0.446
16549.91 0.448
16550.908 0.446
16551.908 0.442
16552.908 0.493
16553.908 0.484
16555.018 0.489
16555.908 0.455
16556.908 0.48
16557.936 0.478
16558.916 0.473
16559.91 0.488
16560.908 0.484
16561.908 0.484
16562.914 0.489
16563.914 0.445
16565.026 0.478
16565.908 0.476
16566.908 0.479
16567.908 0.483
16570.726 0.477
16569.908 0.486
16570.92 0.484
16571.908 0.439
16572.908 0.48
16573.908 0.475
16575.008 0.482
16575.908 0.481
16576.908 0.477
16577.908 0.481
16578.908 0.482
16579.914 0.445
16580.914 0.441
16581.908 0.44
16582.942 0.436
16583.91 0.473
16584.998 0.479
16585.908 0.473
16586.908 0.441
16587.908 0.442
16588.908 0.477
16589.908 0.473
16590.924 0.49
16591.906 0.486
16592.908 0.476
16593.91 0.479
16594.978 0.479
16595.908 0.441
16596.906 0.444
16597.916 0.441
16598.914 0.441
16599.91 0.447
16600.908 0.477
16601.91 0.479
16602.908 0.452
16603.908 0.444
16604.926 0.438
16605.974 0.438
16606.984 0.491
16607.984 0.49
16608.968 0.483
16609.908 0.489
16610.908 0.448
16611.91 0.444
16612.92 0.484
16613.912 0.481
16614.966 0.48
16615.908 0.484
16616.92 0.484
16617.908 0.494
16618.908 0.432
16619.908 0.44
16620.91 0.474
16621.908 0.476
16622.908 0.481
16623.916 0.479
16624.966 0.47
16625.908 0.487
16626.942 0.449
16627.908 0.428
16628.908 0.434
16629.908 0.429
16630.912 0.484
16631.912 0.472
16632.912 0.474
16633.94 0.483
16634.946 0.44
16635.91 0.443
16636.908 0.477
16637.91 0.48
16638.918 0.479
16639.918 0.476
16640.91 0.481
16641.91 0.482
16642.914 0.449
16643.914 0.48
16644.94 0.47
16645.916 0.479
16646.914 0.485
16647.912 0.472
16648.912 0.48
16649.908 0.489
16650.932 0.443
16651.91 0.478
16652.91 0.474
16653.912 0.474
16654.936 0.48
16655.91 0.476
16656.908 0.481
16657.908 0.477
16658.91 0.443
16659.91 0.448
16660.91 0.438
16661.916 0.449
16662.91 0.443
16663.91 0.481
16664.936 0.48
16665.91 0.447
16666.91 0.439
16667.912 0.472
16668.914 0.441
16669.912 0.479
16670.91 0.483
16671.91 0.485
16672.936 0.485
16673.91 0.476
16674.934 0.444
16675.912 0.448
16676.918 0.437
16677.91 0.44
16679.57 0.442
16679.91 0.47
16680.91 0.477
16681.912 0.436
16682.908 0.441
16683.91 0.465
16684.93 0.471
16685.91 0.481
16686.91 0.491
16687.91 0.475
16688.91 0.472
16689.912 0.444
16690.91 0.436
16691.91 0.474
16692.91 0.47
16693.918 0.479
16694.924 0.47
16695.914 0.472
16696.914 0.478
16697.912 0.441
16698.914 0.464
16699.91 0.472
16700.91 0.465
16701.91 0.476
16702.91 0.474
16703.91 0.468
16704.916 0.479
16705.91 0.438
16706.912 0.432
16707.914 0.429
16708.912 0.431
16709.91 0.444
16710.91 0.436
16711.91 0.482
16712.91 0.474
16713.91 0.441
16714.91 0.467
16715.91 0.477
16716.912 0.466
16717.91 0.476
16718.938 0.472
16719.91 0.474
16720.908 0.482
16721.91 0.439
16722.91 0.44
16723.908 0.471
16724.99 0.471
16725.912 0.48
16726.908 0.481
16727.912 0.478
16728.908 0.476
16729.908 0.434
16730.948 0.462
16731.908 0.476
16732.908 0.476
16733.91 0.477
16735.012 0.467
16735.906 0.466
16736.908 0.471
16737.934 0.441
16738.91 0.428
16739.91 0.436
16740.91 0.437
16741.936 0.435
16742.908 0.437
16743.908 0.44
16744.958 0.483
16745.908 0.436
16746.908 0.433
16747.908 0.427
16748.908 0.442
16750.358 0.477
16750.906 0.475
16751.908 0.477
16752.908 0.477
16753.936 0.437
16755.004 0.433
16755.908 0.428
16756.91 0.43
16757.91 0.439
16758.91 0.469
16759.922 0.436
16760.91 0.478
16761.908 0.441
16762.908 0.468
16763.908 0.478
16764.948 0.461
16765.908 0.477
16766.908 0.485
16767.912 0.483
16768.908 0.468
16769.908 0.427
16770.908 0.481
16771.914 0.472
16772.908 0.477
16773.908 0.47
16775.018 0.468
16775.924 0.466
16776.908 0.473
16777.908 0.428
16778.908 0.459
16779.94 0.469
16780.908 0.468
16781.908 0.463
16782.908 0.462
16783.946 0.465
16785.008 0.439
16785.908 0.432
16786.944 0.435
16787.98 0.431
16788.908 0.436
16789.91 0.433
16790.92 0.477
16791.996 0.474
16792.908 0.437
16793.92 0.436
16795.032 0.462
16795.976 0.468
16796.908 0.475
16797.926 0.472
16798.908 0.477
16800.018 0.47
16800.908 0.442
16801.908 0.474
16802.908 0.472
16804.034 0.463
16805.028 0.472
16805.908 0.47
16806.91 0.462
16809.49 0.47
16808.936 0.441
16809.908 0.472
16810.908 0.468
16812.064 0.468
16812.908 0.474
16813.91 0.473
16815.052 0.465
16816.056 0.466
16816.924 0.451
16817.91 0.441
16818.91 0.439
16820.06 0.439
16820.908 0.438
16821.91 0.439
16822.908 0.439
16824.09 0.443
16825.038 0.434
16825.91 0.438
16826.906 0.434
16828.084 0.434
16828.908 0.436
16829.908 0.438
16830.908 0.473
16832.074 0.466
16832.908 0.476
16833.91 0.44
16835.092 0.432
16836.048 0.434
16836.908 0.463
16837.92 0.47
16838.906 0.472
16840.068 0.475
16840.924 0.477
16841.908 0.437
16842.908 0.441
16844.048 0.472
16844.978 0.474
16845.92 0.442
16846.908 0.469
16848.054 0.464
16848.908 0.475
16849.908 0.44
16850.91 0.438
16852.05 0.437
16852.93 0.434
16853.91 0.441
16855.008 0.471
16856.036 0.467
16856.91 0.469
16857.912 0.438
16858.908 0.437
16860.046 0.442
16860.91 0.464
16861.936 0.47
16862.91 0.469
16864.038 0.467
16865.004 0.482
16865.91 0.432
16866.908 0.453
16868.598 0.471
16868.91 0.465
16869.954 0.472
16870.908 0.466
16872.026 0.468
16872.908 0.469
16873.908 0.436
16875.066 0.472
16876.016 0.471
16876.92 0.464
16877.91 0.471
16878.908 0.467
16880.004 0.477
16880.91 0.478
16881.91 0.443
16882.912 0.449
16883.994 0.438
16885.034 0.436
16885.908 0.442
16886.908 0.481
16887.992 0.483
16888.91 0.49
16889.912 0.442
16890.91 0.476
16891.986 0.473
16892.908 0.471
16893.91 0.477
16895.052 0.48
16895.986 0.468
16896.912 0.482
16897.91 0.438
16898.942 0.437
16900.004 0.433
16900.91 0.43
16901.918 0.44
16902.91 0.457
16903.968 0.469
16904.91 0.472
16905.994 0.436
16907.024 0.426
16908.028 0.436
16908.994 0.466
16909.918 0.475
16911.018 0.46
16911.956 0.477
16912.91 0.442
16913.908 0.439
16915.028 0.459
16915.932 0.467
16916.912 0.474
16917.928 0.474
16918.912 0.471
16919.942 0.468
16920.91 0.429
16921.924 0.434
16922.91 0.467
16923.974 0.457
16925.034 0.465
16925.91 0.468
16926.908 0.47
16927.926 0.467
16928.91 0.445
16929.91 0.435
16930.91 0.436
16931.924 0.428
16932.91 0.436
16933.928 0.44
16935.058 0.472
16935.918 0.479
16936.914 0.443
16937.91 0.432
16938.91 0.473
16939.912 0.465
16940.938 0.474
16941.91 0.47
16942.91 0.469
16943.908 0.475
16945.13 0.433
16945.916 0.465
16946.91 0.47
16947.91 0.467
16948.912 0.474
16949.908 0.465
16950.91 0.461
16951.908 0.464
16952.91 0.441
16953.91 0.471
16955.124 0.471
16955.912 0.466
16956.916 0.472
16957.912 0.471
16958.908 0.469
16959.908 0.463
16960.91 0.435
16961.91 0.439
16962.91 0.436
16963.908 0.432
16965.106 0.439
16965.918 0.47
16966.908 0.469
16967.91 0.47
16968.918 0.431
16969.908 0.457
16970.908 0.467
16971.908 0.463
16972.908 0.465
16973.908 0.465
16975.118 0.473
16975.908 0.473
16976.908 0.429
16977.908 0.426
16978.908 0.427
16979.908 0.427
16980.914 0.443
16983.014 0.468
16982.906 0.473
16983.908 0.482
16985.138 0.429
16985.91 0.465
16986.908 0.472
16987.908 0.467
16988.908 0.476
16989.91 0.467
16990.906 0.471
16991.936 0.475
16992.91 0.445
16993.908 0.473
16995.148 0.469
16995.908 0.468
16996.908 0.476
16997.908 0.469
16998.918 0.47
16999.908 0.473
17000.908 0.433
17001.908 0.465
17002.93 0.465
17003.908 0.462
17005.16 0.464
17005.908 0.468
17006.908 0.461
17007.908 0.47
17008.908 0.438
17009.91 0.431
17010.908 0.428
17011.908 0.43
17012.908 0.424
17013.916 0.464
17015.162 0.47
17015.908 0.444
17016.908 0.436
17017.908 0.476
17018.908 0.465
17019.908 0.465
17020.908 0.465
17021.908 0.471
17022.908 0.466
17023.914 0.441
17025.182 0.461
17025.908 0.466
17026.906 0.471
17027.908 0.459
17028.91 0.472
17029.908 0.46
17030.908 0.47
17031.908 0.434
17032.908 0.464
17033.91 0.457
17035.118 0.464
17035.908 0.463
17036.906 0.465
17037.908 0.458
17038.91 0.472
17039.91 0.436
17040.908 0.429
17041.908 0.435
17042.908 0.428
17043.928 0.438
17045.18 0.437
17046.186 0.434
17046.924 0.475
17047.908 0.436
17048.908 0.434
17049.908 0.438
17050.908 0.466
17051.908 0.435
17052.908 0.474
17053.908 0.474
17055.158 0.469
17055.908 0.426
17056.914 0.443
17057.908 0.433
17058.936 0.425
17059.908 0.429
17060.908 0.429
17061.908 0.473
17062.908 0.466
17063.908 0.444
17065.124 0.424
17065.906 0.467
17066.908 0.459
17067.91 0.461
17068.906 0.472
17069.908 0.465
17070.918 0.464
17071.908 0.435
17072.908 0.461
17073.91 0.469
17075.138 0.463
17075.91 0.469
17076.908 0.463
17077.908 0.472
17078.91 0.461
17079.908 0.428
17080.908 0.466
17081.922 0.468
17082.908 0.466
17083.908 0.471
17085.11 0.464
17085.91 0.462
17086.908 0.466
17087.912 0.437
17088.908 0.43
17089.908 0.431
17090.908 0.426
17091.908 0.431
17092.93 0.466
17093.908 0.463
17095.112 0.48
17095.908 0.438
17096.908 0.468
17097.91 0.463
17098.908 0.459
17099.908 0.472
17100.91 0.47
17102.244 0.469
17102.91 0.458
17103.934 0.434
17105.082 0.466
17105.91 0.462
17106.908 0.466
17107.91 0.466
17108.93 0.457
17109.91 0.465
17110.908 0.432
17111.91 0.439
17112.91 0.471
17113.91 0.46
17115.108 0.481
17115.912 0.469
17116.908 0.462
17117.908 0.466
17118.908 0.444
17119.908 0.441
17120.908 0.434
17121.908 0.431
17122.908 0.434
17123.908 0.432
17125.174 0.435
17125.918 0.439
17126.91 0.432
17127.91 0.439
17128.91 0.43
17129.91 0.435
17130.912 0.429
17131.91 0.428
17132.91 0.469
17133.932 0.457
17135.184 0.431
17135.91 0.461
17136.938 0.431
17137.944 0.428
17138.908 0.432
17139.91 0.451
17140.91 0.466
17141.91 0.469
17142.91 0.477
17143.908 0.436
17144.998 0.432
17145.908 0.466
17146.91 0.461
17147.912 0.473
17148.93 0.475
17149.91 0.472
17150.908 0.471
17151.91 0.421
17152.91 0.433
17153.91 0.441
17155.038 0.426
17155.91 0.432
17156.91 0.441
17157.912 0.464
17158.91 0.46
17159.914 0.425
17160.91 0.438
17161.91 0.467
17162.91 0.463
17163.91 0.477
17165.082 0.478
17165.91 0.463
17166.908 0.477
17167.91 0.439
17168.91 0.438
17169.91 0.463
17170.91 0.46
17171.92 0.484
17172.91 0.464
17173.91 0.469
17175.082 0.471
17175.912 0.433
17176.91 0.434
17177.91 0.468
17178.912 0.464
17179.91 0.465
17180.912 0.468
17181.938 0.466
17182.908 0.476
17183.908 0.436
17184.992 0.44
17185.906 0.445
17186.91 0.434
17187.908 0.438
17188.908 0.477
17189.91 0.479
17190.926 0.48
17191.918 0.44
17192.91 0.477
17193.91 0.476
17195.43 0.475
17195.91 0.475
17196.92 0.476
17197.91 0.468
17198.916 0.474
17199.908 0.438
17200.908 0.439
17201.908 0.438
17202.97 0.431
17203.91 0.441
17205.01 0.449
17206.044 0.473
17207.592 0.471
17208.04 0.434
17208.924 0.441
17209.916 0.43
17210.968 0.466
17211.934 0.442
17212.908 0.464
17213.908 0.471
17215.162 0.482
17215.908 0.436
17217.002 0.471
17217.908 0.471
17219.006 0.458
17219.906 0.465
17220.908 0.462
17221.908 0.465
17223.04 0.477
17223.91 0.473
17225.034 0.468
17225.908 0.473
17227.01 0.466
17227.906 0.47
17228.908 0.474
17229.91 0.465
17231.04 0.47
17231.91 0.433
17232.908 0.436
17233.908 0.421
17235.48 0.43
17235.92 0.472
17236.91 0.454
17237.908 0.466
17239.084 0.481
17239.908 0.432
17240.908 0.477
17241.91 0.456
17243.09 0.469
17243.908 0.474
17245.006 0.462
17245.908 0.464
17247.084 0.431
17247.908 0.435
17248.908 0.468
17249.908 0.457
17251.074 0.466
17251.908 0.468
17252.908 0.464
17253.908 0.471
17255.198 0.443
17255.916 0.44
17256.908 0.467
17257.908 0.469
17259.066 0.462
17259.908 0.459
17260.908 0.463
17261.908 0.468
17263.06 0.437
17263.906 0.442
17265.032 0.441
17265.91 0.432
17267.062 0.446
17267.908 0.446
17268.918 0.47
17269.908 0.483
17271.064 0.452
17271.908 0.434
17272.908 0.472
17273.906 0.463
17275.412 0.474
17275.908 0.473
17276.908 0.478
17277.908 0.483
17279.074 0.453
17279.958 0.448
17280.91 0.454
17281.908 0.437
17283.048 0.452
17285.356 0.477
17284.996 0.479
17285.908 0.48
17287.036 0.445
17287.91 0.482
17288.908 0.476
17289.908 0.477
17291.044 0.484
17291.938 0.473
17292.908 0.489
17293.908 0.491
17295.082 0.443
17295.916 0.486
17296.908 0.48
17297.908 0.466
17299.016 0.481
17299.908 0.479
17300.906 0.479
17301.908 0.483
17303.012 0.439
17303.914 0.479
17304.99 0.478
17305.908 0.472
17307.012 0.47
17307.906 0.471
17308.908 0.477
17309.908 0.48
17310.998 0.455
17311.908 0.446
17312.908 0.437
17313.928 0.441
17315.054 0.447
17315.908 0.452
17316.908 0.478
17317.914 0.486
17318.984 0.443
17319.908 0.476
17320.908 0.473
17321.908 0.472
17322.98 0.481
17323.908 0.482
17324.984 0.476
17325.916 0.479
17326.978 0.449
17327.914 0.476
17328.908 0.475
17329.91 0.476
17330.968 0.483
17331.91 0.482
17332.908 0.479
17333.908 0.477
17335.038 0.442
17335.922 0.469
17336.908 0.475
17337.908 0.476
17338.952 0.473
17339.908 0.463
17340.948 0.48
17341.91 0.451
17342.942 0.447
17343.908 0.45
17344.994 0.438
17345.908 0.448
17346.932 0.437
17347.918 0.449
17348.908 0.482
17349.91 0.447
17350.914 0.436
17351.91 0.48
17352.91 0.437
17353.928 0.45
17355.036 0.482
17355.908 0.487
17356.91 0.487
17357.928 0.445
17358.914 0.43
17359.908 0.436
17360.91 0.442
17361.908 0.438
17362.908 0.446
17363.912 0.474
17364.996 0.482
17365.908 0.448
17366.914 0.444
17367.91 0.475
17368.94 0.475
17369.908 0.488
17370.908 0.478
17371.908 0.469
17372.91 0.477
17373.91 0.447
17374.996 0.446
17375.91 0.501
17376.91 0.47
17377.91 0.475
17378.91 0.479
17379.944 0.48
17380.936 0.477
17381.908 0.448
};
%\addplot [
%color=black,
%dashed,
%line width=0.5pt,
%forget plot
%]
%table{
%14732.584 0.35
%14732.584 0.55
%};
%\node[right, inner sep=0mm, text=black]
%at (axis cs:14747.584, 0.54, 0) {\footnotesize\textbf{F-TOP}};
\addplot [
color=black,
dashed,
line width=0.5pt,
forget plot
]
table{
15207.58 0.35
15207.58 0.55
};
\node[right, inner sep=0mm, text=black]
at (axis cs:15222.58, 0.539, 0) {\footnotesize\textbf{SQUEEZE}};
\addplot [
color=black,
dashed,
line width=0.5pt,
forget plot
]
table{
16187.164 0.35
16187.164 0.55
};
\node[right, inner sep=0mm, text=black]
at (axis cs:16202.164, 0.539, 0) {\footnotesize\textbf{ADJUST}};
\addplot [
color=black,
dashed,
line width=0.5pt,
forget plot
]
table{
16782.53 0.35
16782.53 0.55
};
\node[right, inner sep=0mm, text=black]
at (axis cs:16797.53, 0.54, 0) {\footnotesize\textbf{STABLE}};
\end{axis}

\begin{axis}[%
small,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=14672.584, xmax=17382.53,
xtick={\empty},
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}\footnotesize},
ymin=-0.01, ymax=0.1,
ytick={0,0.02,0.04,0.06,0.08,0.1},
yticklabels={0,0.02,0.04,0.06,0.08,0.1},
ylabel={Tune signal amplitude [arb. unit]},
axis x line*=top,
axis y line*=right,
axis on top,
scaled x ticks = false,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed}
]
\addplot [
color=red,
solid,
line width=0.5pt,
forget plot
]
table{
14670.092 0.0016946
14675.092 0.0016946
14680.092 0.0016946
14685.092 0.0016946
14690.092 0.0016946
14695.092 0.0016946
14700.092 0.0016946
14705.092 0.0016946
14710.092 0.0016946
14715.092 0.0016946
14720.092 0.0016946
14725.092 0.0016946
14730.092 0.0016946
14735.092 0.0016946
14740.092 0.0016946
14745.092 0.0016946
14750.092 0.0016946
14755.092 0.0016946
14760.092 0.0016946
14765.092 0.0016946
14770.092 0.0016946
14775.092 0.0016946
14780.092 0.0016946
14785.092 0.0016946
14790.092 0.0016946
14795.092 0.0016946
14800.092 0.0016946
14805.092 0.0016946
14810.092 0.0016946
14815.092 0.0016946
14820.092 0.0016946
14825.092 0.0016946
14830.092 0.0016946
14835.092 0.0016946
14840.092 0.0016946
14845.092 0.0016946
14850.092 0.0016946
14855.092 0.0016946
14860.092 0.0016946
14865.092 0.0016946
14870.092 0.0016946
14875.092 0.0016946
14880.092 0.0016946
14885.092 0.0016946
14890.092 0.0016946
14895.092 0.0016946
14900.092 0.0001934
14905.092 0.000144
14910.092 0.0001249
14915.092 0.0001821
14920.092 0.0002135
14925.092 0.0002308
14930.092 0.0003159
14935.092 0.0003
14940.092 0.0001686
14945.092 0.0001276
14950.092 0.0001598
14955.092 9.94e-05
14960.092 0.0001125
14965.092 0.0001536
14970.092 0.0001704
14975.092 0.0001992
14980.092 0.0001809
14985.092 0.0002539
14990.092 0.0001163
14995.092 0.0001761
15000.092 0.0001958
15005.092 0.0001563
15010.092 0.0001313
15015.092 0.0001796
15020.092 0.000182
15025.092 0.0020343
15030.092 0.0011867
15035.092 0.0015675
15040.092 0.0010334
15045.092 0.0012978
15050.092 0.0013456
15055.092 0.0013006
15060.092 0.0018508
15065.092 0.000839
15070.092 0.0016586
15075.092 0.0012975
15080.092 0.0019157
15085.092 0.0012281
15090.092 0.001046
15095.092 0.0017994
15100.092 0.0018903
15105.092 0.0008545
15110.092 0.0011662
15115.092 0.0009312
15120.092 0.0009122
15125.092 0.0014739
15130.092 0.0016441
15135.092 0.0013629
15140.092 0.0011864
15145.092 0.0009324
15150.092 0.0008104
15155.092 0.0019587
15160.092 0.0023407
15165.092 0.0007959
15170.092 0.0012662
15175.092 0.0007777
15180.092 0.001574
15185.092 0.0012718
15190.092 0.0006105
15195.092 0.0011879
15200.092 0.0009311
15205.092 0.0009287
15210.092 0.0014942
15215.092 0.0025546
15220.092 0.0013043
15225.092 0.0014978
15230.092 0.000697
15235.092 0.0015482
15240.092 0.0011474
15245.092 0.0011322
15250.092 0.0015808
15255.092 0.0010287
15260.092 0.0006139
15265.092 0.0008991
15270.092 0.0012365
15275.092 0.0007434
15280.092 0.0015773
15285.092 0.000954
15290.092 0.0007717
15295.092 0.0014833
15300.092 0.0009949
15305.092 0.0014338
15310.092 0.0011399
15315.092 0.0006848
15320.092 0.0019894
15325.092 0.001024
15330.092 0.0013873
15335.092 0.0005807
15340.092 0.001192
15345.092 0.0010066
15350.092 0.0014411
15355.092 0.00118
15360.092 0.0009591
15365.092 0.0009601
15370.092 0.0008056
15375.092 0.0010161
15380.092 0.0010543
15385.092 0.0011287
15390.092 0.0011263
15395.092 0.0011689
15400.092 0.0006117
15405.092 0.0010291
15410.092 0.0014641
15415.092 0.00081
15420.092 0.0010416
15425.092 0.0014866
15430.092 0.0020481
15435.092 0.001595
15440.092 0.0006884
15445.092 0.0013102
15450.092 0.0011373
15455.092 0.0010944
15460.092 0.0009103
15465.092 0.0008363
15470.092 0.0013389
15475.092 0.0019977
15480.092 0.0008904
15485.092 0.001869
15490.092 0.0012996
15495.092 0.0010155
15500.092 0.0012187
15505.092 0.0012933
15510.092 0.0018653
15515.092 0.0012091
15520.092 0.0013335
15525.092 0.0016719
15530.092 0.0009424
15535.092 0.0011685
15540.092 0.0016328
15545.092 0.0010398
15550.092 0.0017054
15555.092 0.0015525
15560.092 0.0008282
15565.092 0.0012984
15570.092 0.000958
15575.092 0.0014626
15580.092 0.0011876
15585.092 0.0010315
15590.092 0.0013319
15595.092 0.001248
15600.092 0.0005524
15605.092 0.000863
15610.092 0.0017201
15615.092 0.0013193
15620.092 0.0012433
15625.092 0.001589
15630.092 0.0017654
15635.092 0.0021145
15640.092 0.0007277
15645.092 0.0021049
15650.092 0.0012623
15655.092 0.0014247
15660.092 0.0013173
15665.092 0.0004839
15670.092 0.0013853
15675.092 0.0021918
15680.092 0.0015925
15685.092 0.0013938
15690.092 0.0010771
15695.092 0.0014823
15700.092 0.0018323
15705.092 0.0009758
15710.092 0.0021431
15715.092 0.0010716
15720.092 0.000774
15725.092 0.0012302
15730.092 0.0014374
15735.092 0.0011983
15740.092 0.0010715
15745.092 0.0010621
15750.092 0.0016388
15755.092 0.0011281
15760.092 0.0011236
15765.092 0.0017847
15770.092 0.0017503
15775.092 0.0009093
15780.092 0.0009866
15785.092 0.0013673
15790.092 0.0015879
15795.092 0.0009833
15800.092 0.0014506
15805.092 0.0011134
15810.092 0.0018932
15815.092 0.0012556
15820.092 0.0014698
15825.092 0.0007958
15830.092 0.0013014
15835.092 0.0013616
15840.092 0.0015102
15845.092 0.0011011
15850.092 0.0011292
15855.092 0.0015489
15860.092 0.0008665
15865.092 0.0009313
15870.092 0.0010121
15875.092 0.0011432
15880.092 0.0012996
15885.092 0.0009495
15890.092 0.0012821
15895.092 0.0017301
15900.092 0.0008484
15905.092 0.0009916
15910.092 0.0012193
15915.092 0.0016741
15920.092 0.0010847
15925.092 0.0016219
15930.092 0.0012364
15935.092 0.0008511
15940.092 0.0017604
15945.092 0.0016332
15950.092 0.0012616
15955.092 0.0011368
15960.092 0.0013509
15965.092 0.0018342
15970.092 0.0010243
15975.092 0.0014375
15980.092 0.0011728
15985.092 0.0014733
15990.092 0.0019385
15995.092 0.0010612
16000.092 0.0007872
16005.092 0.0009281
16010.092 0.0011441
16015.092 0.0018753
16020.092 0.0173896
16025.092 0.0126262
16030.092 0.006576
16035.092 0.0100561
16040.092 0.048663
16045.092 0.003549
16050.092 0.0109189
16055.092 0.033306
16060.092 0.0085852
16065.092 0.0515214
16070.092 0.0068227
16075.092 0.0134573
16080.092 0.0105608
16085.092 0.0254302
16090.092 0.0057857
16095.092 0.0036784
16100.092 0.0256448
16105.092 0.0030317
16110.092 0.0149229
16115.092 0.0547976
16120.092 0.0742593
16125.092 0.0326065
16130.092 0.0606657
16135.092 0.0326692
16140.092 0.0335092
16145.092 0.0967877
16150.092 0.0240689
16155.092 0.0519258
16160.092 0.0235466
16165.092 0.0392683
16170.092 0.0139202
16175.092 0.035005
16180.092 0.0272041
16185.092 0.005104
16190.092 0.0721316
16195.092 0.0206158
16200.092 0.0330113
16205.092 0.0152787
16210.092 0.0208509
16215.092 0.03736
16220.092 0.0193593
16225.092 0.0021649
16230.092 0.0241604
16235.092 0.008589
16240.092 0.010729
16245.092 0.0039244
16250.092 0.011735
16255.092 0.0064224
16260.092 0.0155501
16265.092 0.0093074
16270.092 0.0100737
16275.092 0.042677
16280.092 0.0057324
16285.092 0.0112401
16290.092 0.043808
16295.092 0.0022819
16300.092 0.0015657
16305.092 0.0005196
16310.092 0.0007426
16315.092 0.0007674
16320.092 0.0009566
16325.092 0.0007179
16330.092 0.0010856
16335.092 0.0007185
16340.092 0.0010221
16345.092 0.0006201
16350.092 0.0007259
16355.092 0.0007378
16360.092 0.0005831
16365.092 0.0006165
16370.092 0.0012501
16375.092 0.0008581
16380.092 0.0007944
16385.092 0.0009552
16390.092 0.0006241
16395.092 0.0009668
16400.092 0.0009575
16405.092 0.0005904
16410.092 0.0009632
16415.092 0.0006872
16420.092 0.0007015
16425.092 0.0007014
16430.092 0.0008146
16435.092 0.0010575
16440.092 0.0007132
16445.092 0.0007841
16450.092 0.0011249
16455.092 0.0008283
16460.092 0.0008853
16465.092 0.0011159
16470.092 0.0006877
16475.092 0.000723
16480.092 0.0008412
16485.092 0.0006445
16490.092 0.0008182
16495.092 0.0009904
16500.092 0.0011434
16505.092 0.0003896
16510.092 0.0005746
16515.092 0.0006266
16520.092 0.0009032
16525.092 0.0006543
16530.092 0.0008197
16535.092 0.0009384
16540.092 0.0009375
16545.092 0.0004784
16550.092 0.0006254
16555.092 0.0006939
16560.092 0.0010975
16565.092 0.0009097
16570.092 0.0010082
16575.092 0.0008732
16580.092 0.0005545
16585.092 0.0003612
16590.092 0.0003543
16595.092 0.0004946
16600.092 0.0009706
16605.092 0.0005296
16610.092 0.000487
16615.092 0.0006609
16620.092 0.0002872
16625.092 0.0008844
16630.092 0.0007784
16635.092 0.0010813
16640.092 0.0006238
16645.092 0.000972
16650.092 0.0007699
16655.092 0.0008825
16660.092 0.00089
16665.092 0.0010231
16670.092 0.001313
16675.092 0.0006179
16680.092 0.0005708
16685.092 0.0005955
16690.092 0.0006327
16695.092 0.0006968
16700.092 0.0002572
16705.092 0.0008881
16710.092 0.0007016
16715.092 0.0009032
16720.092 0.0008381
16725.092 0.0007755
16730.092 0.0007907
16735.092 0.000657
16740.092 0.0009363
16745.092 0.0010095
16750.092 0.00082
16755.092 0.0008906
16760.092 0.0007788
16765.092 0.0009354
16770.092 0.0008892
16775.092 0.0007364
16780.092 0.0005268
16785.092 0.000521
16790.092 0.0004711
16795.092 0.000499
16800.092 0.0005032
16805.092 0.00046
16810.092 0.0004923
16815.092 0.0004264
16820.092 0.0004897
16825.092 0.0005026
16830.092 0.0005042
16835.092 0.0004789
16840.092 0.0005209
16845.092 0.0004455
16850.092 0.0004477
16855.092 0.0004747
16860.092 0.0004542
16865.092 0.0004948
16870.092 0.0004686
16875.092 0.000445
16880.092 0.0004856
16885.092 0.0004758
16890.092 0.0004996
16895.092 0.0004539
16900.092 0.0004628
16905.092 0.0004779
16910.092 0.0004512
16915.092 0.0004824
16920.092 0.0004276
16925.092 0.0004723
16930.092 0.0004973
16935.092 0.000471
16940.092 0.0004862
16945.092 0.0005055
16950.092 0.0004722
16955.092 0.0005089
16960.092 0.0004732
16965.092 0.0004354
16970.092 0.0004441
16975.092 0.0004297
16980.092 0.0005317
16985.092 0.0004753
16990.092 0.0004787
16995.092 0.0004367
17000.092 0.0004522
17005.092 0.0005015
17010.092 0.0004393
17015.092 0.0005006
17020.092 0.0005191
17025.092 0.0004899
17030.092 0.000466
17035.092 0.0004645
17040.092 0.0004826
17045.092 0.0004703
17050.092 0.000507
17055.092 0.000417
17060.092 0.0004697
17065.092 0.0004325
17070.092 0.0004692
17075.092 0.0005423
17080.092 0.0005158
17085.092 0.0004929
17090.092 0.0004977
17095.092 0.0004576
17100.092 0.0004275
17105.092 0.0004695
17110.092 0.0004829
17115.092 0.0005201
17120.092 0.0005081
17125.092 0.0004811
17130.092 0.000498
17135.092 0.0004709
17140.092 0.0004438
17145.092 0.0005053
17150.092 0.0005266
17155.092 0.0005298
17160.092 0.0004935
17165.092 0.0004449
17170.092 0.0005068
17175.092 0.0004876
17180.092 0.0004573
17185.092 0.0004909
17190.092 0.0005373
17195.092 0.0004978
17200.092 0.0004722
17205.092 0.0004897
17210.092 0.0004829
17215.092 0.0004374
17220.092 0.0004833
17225.092 0.0005092
17230.092 0.0004941
17235.092 0.0004715
17240.092 0.0004548
17245.092 0.0004797
17250.092 0.0004804
17255.092 0.000494
17260.092 0.0004822
17265.092 0.0004631
17270.092 0.0005124
17275.092 0.0004577
17280.092 0.0004658
17285.092 0.000465
17290.092 0.0005096
17295.092 0.0004869
17300.092 0.0005013
17305.092 0.0004996
17310.092 0.0004547
17315.092 0.0004392
17320.092 0.0004662
17325.092 0.0004692
17330.092 0.0005005
17335.092 0.0004492
17340.092 0.0004448
17345.092 0.0004966
17350.092 0.0004648
17355.092 0.0004894
17360.092 0.0004781
17365.092 0.0005463
17370.092 0.0004842
17375.092 0.000461
17380.092 0.0004955
17385.092 0.0004866
};
\end{axis}
\end{tikzpicture}%

